Scepsy: Serving Agentic Workflows Using Aggregate LLM Pipelines

Agentic workflows carry out complex tasks by orchestrating multiple large language models (LLMs) and tools. Serving them at a target throughput with low latency is hard because they are written in arbitrary agentic frameworks and their execution times are unpredictable: execution branches, fans out, or recurs in data-dependent ways. Since their LLMs often outnumber the available GPUs, they also oversubscribe GPUs. We describe Scepsy, a serving system that schedules arbitrary multi-LLM agentic workflows onto a GPU cluster. Scepsy exploits the insight that, while the end-to-end latency of an agentic workflow is unpredictable, each LLM's fraction of execution time is comparatively stable across requests. Scepsy profiles each LLM under different parallelism degrees and combines the profiles with these fractions into an Aggregate LLM Pipeline, a lightweight throughput and latency predictor for allocations. To minimize latency at a target throughput, Scepsy uses the Aggregate LLM Pipeline to search over fractional GPU shares, tensor parallelism degrees, and replica counts. A hierarchical heuristic then places the chosen allocation onto the cluster, minimizing fragmentation and respecting network topology. On realistic agentic workflows, Scepsy achieves up to 2.5x higher throughput before saturation and 1.0-3.3x lower latency than systems that optimize LLMs independently or rely on user-specified allocations.

==> figures/adaptation/beam_search_avg_8gpus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-adaptation-multi/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-adaptation-multi/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-adaptation-multi/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{-0.303395in}{-0.399896in}}{\pgfqpoint{10.715144in}{6.453291in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.303395in}{-0.399896in}}%
\pgfpathlineto{\pgfqpoint{10.411748in}{-0.399896in}}%
\pgfpathlineto{\pgfqpoint{10.411748in}{6.053395in}}%
\pgfpathlineto{\pgfqpoint{-0.303395in}{6.053395in}}%
\pgfpathlineto{\pgfqpoint{-0.303395in}{-0.399896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{0.674845in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.674845in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674845in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316265in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{2.316265in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316265in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316265in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.957686in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{3.957686in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957686in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957686in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.599106in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{5.599106in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599106in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599106in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.240527in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{7.240527in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.240527in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.240527in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.881947in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{8.881947in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.881947in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.881947in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932279in,y=0.181770in,,top]{\color{textcolor}{\sffamily\fontsize{39.000000}{46.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (min)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577623in,y=0.795471in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{1.630750in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{1.630750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{1.630750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577623in,y=1.630750in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{2.466029in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{2.466029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{2.466029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577623in,y=2.466029in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{3.301308in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{3.301308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{3.301308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577623in,y=3.301308in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{4.136587in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{4.136587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{4.136587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577623in,y=4.136587in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{4.971866in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{4.971866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{4.971866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577623in,y=4.971866in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{5.807145in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.807145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{5.807145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577623in,y=5.807145in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278271in,y=3.376900in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{39.000000}{46.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rate (req/s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003129in}{1.630750in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{1.491537in}}%
\pgfpathlineto{\pgfqpoint{1.167271in}{1.686435in}}%
\pgfpathlineto{\pgfqpoint{1.249342in}{1.630750in}}%
\pgfpathlineto{\pgfqpoint{1.331413in}{1.686435in}}%
\pgfpathlineto{\pgfqpoint{1.413484in}{1.519379in}}%
\pgfpathlineto{\pgfqpoint{1.495555in}{1.742120in}}%
\pgfpathlineto{\pgfqpoint{1.577626in}{1.519379in}}%
\pgfpathlineto{\pgfqpoint{1.659697in}{1.797806in}}%
\pgfpathlineto{\pgfqpoint{1.741768in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.823839in}{1.575065in}}%
\pgfpathlineto{\pgfqpoint{1.905910in}{1.686435in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.070052in}{1.630750in}}%
\pgfpathlineto{\pgfqpoint{2.152123in}{1.742120in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{1.686435in}}%
\pgfpathlineto{\pgfqpoint{2.316265in}{2.660927in}}%
\pgfpathlineto{\pgfqpoint{2.398336in}{1.714278in}}%
\pgfpathlineto{\pgfqpoint{2.644549in}{1.352323in}}%
\pgfpathlineto{\pgfqpoint{2.726620in}{3.301308in}}%
\pgfpathlineto{\pgfqpoint{2.808691in}{3.802475in}}%
\pgfpathlineto{\pgfqpoint{2.890762in}{3.941688in}}%
\pgfpathlineto{\pgfqpoint{2.972833in}{4.136587in}}%
\pgfpathlineto{\pgfqpoint{3.054905in}{3.663262in}}%
\pgfpathlineto{\pgfqpoint{3.136976in}{3.886003in}}%
\pgfpathlineto{\pgfqpoint{3.219047in}{4.053059in}}%
\pgfpathlineto{\pgfqpoint{3.301118in}{3.913846in}}%
\pgfpathlineto{\pgfqpoint{3.383189in}{3.858160in}}%
\pgfpathlineto{\pgfqpoint{3.465260in}{3.969531in}}%
\pgfpathlineto{\pgfqpoint{3.547331in}{3.997373in}}%
\pgfpathlineto{\pgfqpoint{3.629402in}{3.718947in}}%
\pgfpathlineto{\pgfqpoint{3.711473in}{3.886003in}}%
\pgfpathlineto{\pgfqpoint{3.793544in}{3.913846in}}%
\pgfpathlineto{\pgfqpoint{3.875615in}{4.136587in}}%
\pgfpathlineto{\pgfqpoint{3.957686in}{3.997373in}}%
\pgfpathlineto{\pgfqpoint{4.039757in}{3.579734in}}%
\pgfpathlineto{\pgfqpoint{4.121828in}{4.053059in}}%
\pgfpathlineto{\pgfqpoint{4.203899in}{4.247957in}}%
\pgfpathlineto{\pgfqpoint{4.285970in}{3.440521in}}%
\pgfpathlineto{\pgfqpoint{4.368041in}{3.830318in}}%
\pgfpathlineto{\pgfqpoint{4.450112in}{4.331485in}}%
\pgfpathlineto{\pgfqpoint{4.532183in}{3.941688in}}%
\pgfpathlineto{\pgfqpoint{4.614254in}{3.496206in}}%
\pgfpathlineto{\pgfqpoint{4.696325in}{4.108744in}}%
\pgfpathlineto{\pgfqpoint{4.778396in}{4.275800in}}%
\pgfpathlineto{\pgfqpoint{4.860467in}{3.663262in}}%
\pgfpathlineto{\pgfqpoint{4.942538in}{4.053059in}}%
\pgfpathlineto{\pgfqpoint{5.024609in}{3.774632in}}%
\pgfpathlineto{\pgfqpoint{5.106680in}{3.802475in}}%
\pgfpathlineto{\pgfqpoint{5.188751in}{4.136587in}}%
\pgfpathlineto{\pgfqpoint{5.270822in}{3.718947in}}%
\pgfpathlineto{\pgfqpoint{5.352893in}{4.247957in}}%
\pgfpathlineto{\pgfqpoint{5.434964in}{3.941688in}}%
\pgfpathlineto{\pgfqpoint{5.517035in}{3.830318in}}%
\pgfpathlineto{\pgfqpoint{5.599106in}{2.827983in}}%
\pgfpathlineto{\pgfqpoint{5.681177in}{1.296638in}}%
\pgfpathlineto{\pgfqpoint{6.009461in}{1.380166in}}%
\pgfpathlineto{\pgfqpoint{6.091532in}{1.380166in}}%
\pgfpathlineto{\pgfqpoint{6.173603in}{1.686435in}}%
\pgfpathlineto{\pgfqpoint{6.255674in}{1.742120in}}%
\pgfpathlineto{\pgfqpoint{6.337745in}{1.714278in}}%
\pgfpathlineto{\pgfqpoint{6.419816in}{1.408009in}}%
\pgfpathlineto{\pgfqpoint{6.501887in}{1.769963in}}%
\pgfpathlineto{\pgfqpoint{6.583958in}{1.519379in}}%
\pgfpathlineto{\pgfqpoint{6.666030in}{1.742120in}}%
\pgfpathlineto{\pgfqpoint{6.748101in}{1.714278in}}%
\pgfpathlineto{\pgfqpoint{6.830172in}{1.491537in}}%
\pgfpathlineto{\pgfqpoint{6.912243in}{1.575065in}}%
\pgfpathlineto{\pgfqpoint{6.994314in}{1.714278in}}%
\pgfpathlineto{\pgfqpoint{7.076385in}{1.686435in}}%
\pgfpathlineto{\pgfqpoint{7.158456in}{1.630750in}}%
\pgfpathlineto{\pgfqpoint{7.240527in}{1.630750in}}%
\pgfpathlineto{\pgfqpoint{7.322598in}{1.686435in}}%
\pgfpathlineto{\pgfqpoint{7.404669in}{1.519379in}}%
\pgfpathlineto{\pgfqpoint{7.486740in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{7.568811in}{1.714278in}}%
\pgfpathlineto{\pgfqpoint{7.650882in}{1.575065in}}%
\pgfpathlineto{\pgfqpoint{7.732953in}{1.630750in}}%
\pgfpathlineto{\pgfqpoint{7.815024in}{1.686435in}}%
\pgfpathlineto{\pgfqpoint{7.897095in}{1.630750in}}%
\pgfpathlineto{\pgfqpoint{7.979166in}{1.491537in}}%
\pgfpathlineto{\pgfqpoint{8.061237in}{1.742120in}}%
\pgfpathlineto{\pgfqpoint{8.143308in}{1.742120in}}%
\pgfpathlineto{\pgfqpoint{8.225379in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{8.307450in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{8.389521in}{1.714278in}}%
\pgfpathlineto{\pgfqpoint{8.471592in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{8.553663in}{1.714278in}}%
\pgfpathlineto{\pgfqpoint{8.635734in}{1.602907in}}%
\pgfpathlineto{\pgfqpoint{8.717805in}{1.686435in}}%
\pgfpathlineto{\pgfqpoint{8.799876in}{1.602907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.417893in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{2.417893in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.722415in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{5.722415in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693709in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{2.693709in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.026160in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{6.026160in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.674845in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=0.795471in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{1.716066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=1.716066in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{2.636661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=2.636661in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{3.557256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=3.557256in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{4.477851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=4.477851in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{5.398447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=5.398447in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.830082in,y=3.376900in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{39.000000}{46.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average Latency (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003129in}{1.975644in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{2.204927in}}%
\pgfpathlineto{\pgfqpoint{1.167271in}{2.654648in}}%
\pgfpathlineto{\pgfqpoint{1.249342in}{2.307730in}}%
\pgfpathlineto{\pgfqpoint{1.331413in}{2.488866in}}%
\pgfpathlineto{\pgfqpoint{1.413484in}{2.098407in}}%
\pgfpathlineto{\pgfqpoint{1.495555in}{2.441482in}}%
\pgfpathlineto{\pgfqpoint{1.577626in}{2.503800in}}%
\pgfpathlineto{\pgfqpoint{1.659697in}{2.360905in}}%
\pgfpathlineto{\pgfqpoint{1.741768in}{1.973008in}}%
\pgfpathlineto{\pgfqpoint{1.823839in}{2.163918in}}%
\pgfpathlineto{\pgfqpoint{1.905910in}{2.190530in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{2.909500in}}%
\pgfpathlineto{\pgfqpoint{2.070052in}{2.445445in}}%
\pgfpathlineto{\pgfqpoint{2.152123in}{1.954439in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{2.316265in}{2.018306in}}%
\pgfpathlineto{\pgfqpoint{2.398336in}{3.095889in}}%
\pgfpathlineto{\pgfqpoint{2.644549in}{1.612640in}}%
\pgfpathlineto{\pgfqpoint{2.726620in}{2.524553in}}%
\pgfpathlineto{\pgfqpoint{2.808691in}{3.251761in}}%
\pgfpathlineto{\pgfqpoint{2.890762in}{3.376210in}}%
\pgfpathlineto{\pgfqpoint{2.972833in}{3.688640in}}%
\pgfpathlineto{\pgfqpoint{3.054905in}{3.107521in}}%
\pgfpathlineto{\pgfqpoint{3.136976in}{3.869133in}}%
\pgfpathlineto{\pgfqpoint{3.219047in}{3.380974in}}%
\pgfpathlineto{\pgfqpoint{3.301118in}{3.518593in}}%
\pgfpathlineto{\pgfqpoint{3.383189in}{3.301048in}}%
\pgfpathlineto{\pgfqpoint{3.465260in}{3.472592in}}%
\pgfpathlineto{\pgfqpoint{3.547331in}{3.481366in}}%
\pgfpathlineto{\pgfqpoint{3.629402in}{3.321087in}}%
\pgfpathlineto{\pgfqpoint{3.711473in}{3.808399in}}%
\pgfpathlineto{\pgfqpoint{3.793544in}{3.583393in}}%
\pgfpathlineto{\pgfqpoint{3.875615in}{3.726776in}}%
\pgfpathlineto{\pgfqpoint{3.957686in}{3.331445in}}%
\pgfpathlineto{\pgfqpoint{4.039757in}{3.328290in}}%
\pgfpathlineto{\pgfqpoint{4.121828in}{3.647245in}}%
\pgfpathlineto{\pgfqpoint{4.203899in}{3.571404in}}%
\pgfpathlineto{\pgfqpoint{4.285970in}{3.474095in}}%
\pgfpathlineto{\pgfqpoint{4.368041in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{4.450112in}{3.882542in}}%
\pgfpathlineto{\pgfqpoint{4.532183in}{3.478561in}}%
\pgfpathlineto{\pgfqpoint{4.614254in}{3.461482in}}%
\pgfpathlineto{\pgfqpoint{4.696325in}{4.081035in}}%
\pgfpathlineto{\pgfqpoint{4.778396in}{3.659608in}}%
\pgfpathlineto{\pgfqpoint{4.860467in}{3.615082in}}%
\pgfpathlineto{\pgfqpoint{4.942538in}{3.884677in}}%
\pgfpathlineto{\pgfqpoint{5.024609in}{3.485697in}}%
\pgfpathlineto{\pgfqpoint{5.106680in}{3.838258in}}%
\pgfpathlineto{\pgfqpoint{5.188751in}{3.831096in}}%
\pgfpathlineto{\pgfqpoint{5.270822in}{3.631962in}}%
\pgfpathlineto{\pgfqpoint{5.352893in}{3.712190in}}%
\pgfpathlineto{\pgfqpoint{5.434964in}{3.143391in}}%
\pgfpathlineto{\pgfqpoint{5.517035in}{3.343522in}}%
\pgfpathlineto{\pgfqpoint{5.599106in}{4.332154in}}%
\pgfpathlineto{\pgfqpoint{5.681177in}{4.032846in}}%
\pgfpathlineto{\pgfqpoint{6.009461in}{1.310695in}}%
\pgfpathlineto{\pgfqpoint{6.091532in}{1.875525in}}%
\pgfpathlineto{\pgfqpoint{6.173603in}{2.692394in}}%
\pgfpathlineto{\pgfqpoint{6.255674in}{2.380001in}}%
\pgfpathlineto{\pgfqpoint{6.337745in}{1.977880in}}%
\pgfpathlineto{\pgfqpoint{6.419816in}{1.653652in}}%
\pgfpathlineto{\pgfqpoint{6.501887in}{2.665483in}}%
\pgfpathlineto{\pgfqpoint{6.583958in}{2.129496in}}%
\pgfpathlineto{\pgfqpoint{6.666030in}{2.477457in}}%
\pgfpathlineto{\pgfqpoint{6.748101in}{1.913837in}}%
\pgfpathlineto{\pgfqpoint{6.830172in}{1.801105in}}%
\pgfpathlineto{\pgfqpoint{6.912243in}{2.467392in}}%
\pgfpathlineto{\pgfqpoint{6.994314in}{2.450672in}}%
\pgfpathlineto{\pgfqpoint{7.076385in}{2.189023in}}%
\pgfpathlineto{\pgfqpoint{7.158456in}{1.853471in}}%
\pgfpathlineto{\pgfqpoint{7.240527in}{2.087960in}}%
\pgfpathlineto{\pgfqpoint{7.322598in}{2.424676in}}%
\pgfpathlineto{\pgfqpoint{7.404669in}{1.958194in}}%
\pgfpathlineto{\pgfqpoint{7.486740in}{2.276620in}}%
\pgfpathlineto{\pgfqpoint{7.568811in}{2.290462in}}%
\pgfpathlineto{\pgfqpoint{7.650882in}{2.448833in}}%
\pgfpathlineto{\pgfqpoint{7.732953in}{2.649991in}}%
\pgfpathlineto{\pgfqpoint{7.815024in}{2.293965in}}%
\pgfpathlineto{\pgfqpoint{7.897095in}{2.202350in}}%
\pgfpathlineto{\pgfqpoint{7.979166in}{2.332697in}}%
\pgfpathlineto{\pgfqpoint{8.061237in}{2.560051in}}%
\pgfpathlineto{\pgfqpoint{8.143308in}{2.023180in}}%
\pgfpathlineto{\pgfqpoint{8.225379in}{2.166655in}}%
\pgfpathlineto{\pgfqpoint{8.307450in}{1.996034in}}%
\pgfpathlineto{\pgfqpoint{8.389521in}{2.478127in}}%
\pgfpathlineto{\pgfqpoint{8.471592in}{2.211813in}}%
\pgfpathlineto{\pgfqpoint{8.553663in}{2.515763in}}%
\pgfpathlineto{\pgfqpoint{8.635734in}{2.079824in}}%
\pgfpathlineto{\pgfqpoint{8.717805in}{2.082566in}}%
\pgfpathlineto{\pgfqpoint{8.799876in}{2.158288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.674845in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764518in}{4.704666in}}%
\pgfpathlineto{\pgfqpoint{8.936937in}{4.704666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.009158in}{4.704666in}}{\pgfqpoint{9.009158in}{4.776887in}}%
\pgfpathlineto{\pgfqpoint{9.009158in}{5.705553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.009158in}{5.777774in}}{\pgfqpoint{8.936937in}{5.777774in}}%
\pgfpathlineto{\pgfqpoint{3.764518in}{5.777774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.692297in}{5.777774in}}{\pgfqpoint{3.692297in}{5.705553in}}%
\pgfpathlineto{\pgfqpoint{3.692297in}{4.776887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.692297in}{4.704666in}}{\pgfqpoint{3.764518in}{4.704666in}}%
\pgfpathlineto{\pgfqpoint{3.764518in}{4.704666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836741in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{4.017297in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{4.197853in}{5.499680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.414519in,y=5.373291in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Throughput}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.836741in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{4.017297in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{4.197853in}{5.048291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.414519in,y=4.921902in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.231832in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{6.412388in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{6.592943in}{5.499680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.809610in,y=5.373291in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shift detected}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231832in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{6.412388in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{6.592943in}{5.048291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.809610in,y=4.921902in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reallocation}}%
\end{pgfscope}%
% pgf_enlarge.py: fonts scaled (ticks 1.8, axis labels 1.5, legend 1.3), bounding box extended
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adaptation/beam_search_width_avg_8gpus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-workflow-shift/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-workflow-shift/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-workflow-shift/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{-0.471945in}{-0.399896in}}{\pgfqpoint{10.883693in}{6.504283in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.471945in}{-0.399896in}}%
\pgfpathlineto{\pgfqpoint{10.411748in}{-0.399896in}}%
\pgfpathlineto{\pgfqpoint{10.411748in}{6.104387in}}%
\pgfpathlineto{\pgfqpoint{-0.471945in}{6.104387in}}%
\pgfpathlineto{\pgfqpoint{-0.471945in}{-0.399896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885532in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.951796in}}%
\pgfpathlineto{\pgfqpoint{0.885532in}{5.951796in}}%
\pgfpathlineto{\pgfqpoint{0.885532in}{0.795471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.885532in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.885532in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885532in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885532in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.486338in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{2.486338in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486338in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486338in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.087144in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{4.087144in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087144in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087144in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.687950in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{5.687950in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687950in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.687950in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.288756in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{7.288756in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288756in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.288756in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.889562in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{8.889562in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.889562in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.889562in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.037623in,y=0.181770in,,top]{\color{textcolor}{\sffamily\fontsize{39.000000}{46.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (min)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.885532in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885532in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788310in,y=0.795471in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.885532in}{2.061137in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{2.061137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885532in}{2.061137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788310in,y=2.061137in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.885532in}{3.326804in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{3.326804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885532in}{3.326804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788310in,y=3.326804in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.885532in}{4.592470in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{4.592470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885532in}{4.592470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788310in,y=4.592470in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.885532in}{5.858137in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.858137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885532in}{5.858137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788310in,y=5.858137in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109722in,y=3.373634in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{39.000000}{46.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rate (req/s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205693in}{3.579937in}}%
\pgfpathlineto{\pgfqpoint{1.285733in}{3.073671in}}%
\pgfpathlineto{\pgfqpoint{1.365774in}{3.242426in}}%
\pgfpathlineto{\pgfqpoint{1.445814in}{3.411182in}}%
\pgfpathlineto{\pgfqpoint{1.525854in}{3.748693in}}%
\pgfpathlineto{\pgfqpoint{1.605895in}{2.736160in}}%
\pgfpathlineto{\pgfqpoint{1.685935in}{3.579937in}}%
\pgfpathlineto{\pgfqpoint{1.765975in}{3.073671in}}%
\pgfpathlineto{\pgfqpoint{1.846015in}{3.411182in}}%
\pgfpathlineto{\pgfqpoint{1.926056in}{3.326804in}}%
\pgfpathlineto{\pgfqpoint{2.006096in}{3.242426in}}%
\pgfpathlineto{\pgfqpoint{2.086136in}{3.664315in}}%
\pgfpathlineto{\pgfqpoint{2.166177in}{3.158048in}}%
\pgfpathlineto{\pgfqpoint{2.246217in}{3.579937in}}%
\pgfpathlineto{\pgfqpoint{2.326257in}{3.242426in}}%
\pgfpathlineto{\pgfqpoint{2.406298in}{3.495559in}}%
\pgfpathlineto{\pgfqpoint{2.486338in}{2.229893in}}%
\pgfpathlineto{\pgfqpoint{2.566378in}{3.242426in}}%
\pgfpathlineto{\pgfqpoint{2.646419in}{3.073671in}}%
\pgfpathlineto{\pgfqpoint{2.726459in}{3.326804in}}%
\pgfpathlineto{\pgfqpoint{2.806499in}{3.326804in}}%
\pgfpathlineto{\pgfqpoint{2.886539in}{4.086204in}}%
\pgfpathlineto{\pgfqpoint{2.966580in}{2.820537in}}%
\pgfpathlineto{\pgfqpoint{3.046620in}{2.989293in}}%
\pgfpathlineto{\pgfqpoint{3.126660in}{3.158048in}}%
\pgfpathlineto{\pgfqpoint{3.446822in}{1.554871in}}%
\pgfpathlineto{\pgfqpoint{3.526862in}{2.483026in}}%
\pgfpathlineto{\pgfqpoint{3.606902in}{3.579937in}}%
\pgfpathlineto{\pgfqpoint{3.686942in}{3.495559in}}%
\pgfpathlineto{\pgfqpoint{3.766983in}{3.326804in}}%
\pgfpathlineto{\pgfqpoint{3.847023in}{2.567404in}}%
\pgfpathlineto{\pgfqpoint{3.927063in}{4.086204in}}%
\pgfpathlineto{\pgfqpoint{4.007104in}{3.158048in}}%
\pgfpathlineto{\pgfqpoint{4.087144in}{3.158048in}}%
\pgfpathlineto{\pgfqpoint{4.167184in}{3.242426in}}%
\pgfpathlineto{\pgfqpoint{4.247225in}{4.001826in}}%
\pgfpathlineto{\pgfqpoint{4.327265in}{2.398648in}}%
\pgfpathlineto{\pgfqpoint{4.407305in}{2.904915in}}%
\pgfpathlineto{\pgfqpoint{4.487346in}{3.748693in}}%
\pgfpathlineto{\pgfqpoint{4.567386in}{3.411182in}}%
\pgfpathlineto{\pgfqpoint{4.647426in}{3.411182in}}%
\pgfpathlineto{\pgfqpoint{4.727466in}{3.242426in}}%
\pgfpathlineto{\pgfqpoint{4.807507in}{3.158048in}}%
\pgfpathlineto{\pgfqpoint{4.887547in}{3.073671in}}%
\pgfpathlineto{\pgfqpoint{4.967587in}{4.339337in}}%
\pgfpathlineto{\pgfqpoint{5.047628in}{3.495559in}}%
\pgfpathlineto{\pgfqpoint{5.127668in}{2.820537in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{3.158048in}}%
\pgfpathlineto{\pgfqpoint{5.287749in}{3.579937in}}%
\pgfpathlineto{\pgfqpoint{5.367789in}{3.579937in}}%
\pgfpathlineto{\pgfqpoint{5.447829in}{3.158048in}}%
\pgfpathlineto{\pgfqpoint{5.527870in}{3.495559in}}%
\pgfpathlineto{\pgfqpoint{5.607910in}{3.158048in}}%
\pgfpathlineto{\pgfqpoint{5.687950in}{3.664315in}}%
\pgfpathlineto{\pgfqpoint{5.767990in}{3.495559in}}%
\pgfpathlineto{\pgfqpoint{5.848031in}{3.748693in}}%
\pgfpathlineto{\pgfqpoint{5.928071in}{2.820537in}}%
\pgfpathlineto{\pgfqpoint{6.248232in}{2.398648in}}%
\pgfpathlineto{\pgfqpoint{6.328273in}{3.073671in}}%
\pgfpathlineto{\pgfqpoint{6.408313in}{3.579937in}}%
\pgfpathlineto{\pgfqpoint{6.488353in}{3.242426in}}%
\pgfpathlineto{\pgfqpoint{6.568393in}{3.242426in}}%
\pgfpathlineto{\pgfqpoint{6.648434in}{3.326804in}}%
\pgfpathlineto{\pgfqpoint{6.728474in}{3.073671in}}%
\pgfpathlineto{\pgfqpoint{6.808514in}{3.495559in}}%
\pgfpathlineto{\pgfqpoint{6.888555in}{3.495559in}}%
\pgfpathlineto{\pgfqpoint{6.968595in}{3.158048in}}%
\pgfpathlineto{\pgfqpoint{7.048635in}{3.158048in}}%
\pgfpathlineto{\pgfqpoint{7.128676in}{3.242426in}}%
\pgfpathlineto{\pgfqpoint{7.208716in}{3.664315in}}%
\pgfpathlineto{\pgfqpoint{7.288756in}{2.989293in}}%
\pgfpathlineto{\pgfqpoint{7.368797in}{3.664315in}}%
\pgfpathlineto{\pgfqpoint{7.448837in}{3.073671in}}%
\pgfpathlineto{\pgfqpoint{7.528877in}{3.579937in}}%
\pgfpathlineto{\pgfqpoint{7.608917in}{3.326804in}}%
\pgfpathlineto{\pgfqpoint{7.688958in}{3.326804in}}%
\pgfpathlineto{\pgfqpoint{7.768998in}{3.242426in}}%
\pgfpathlineto{\pgfqpoint{7.849038in}{3.411182in}}%
\pgfpathlineto{\pgfqpoint{7.929079in}{3.326804in}}%
\pgfpathlineto{\pgfqpoint{8.009119in}{3.326804in}}%
\pgfpathlineto{\pgfqpoint{8.089159in}{3.242426in}}%
\pgfpathlineto{\pgfqpoint{8.169200in}{3.073671in}}%
\pgfpathlineto{\pgfqpoint{8.249240in}{3.579937in}}%
\pgfpathlineto{\pgfqpoint{8.329280in}{3.326804in}}%
\pgfpathlineto{\pgfqpoint{8.409320in}{3.411182in}}%
\pgfpathlineto{\pgfqpoint{8.489361in}{3.411182in}}%
\pgfpathlineto{\pgfqpoint{8.569401in}{3.411182in}}%
\pgfpathlineto{\pgfqpoint{8.649441in}{2.651782in}}%
\pgfpathlineto{\pgfqpoint{8.729482in}{3.917448in}}%
\pgfpathlineto{\pgfqpoint{8.809522in}{2.989293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.201867in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{3.201867in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.974411in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{5.974411in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471140in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{3.471140in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269858in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{6.269858in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885532in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.885532in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885532in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885532in}{5.951796in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=0.795471in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{1.951283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=1.951283in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{3.107095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=3.107095in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{4.262908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=4.262908in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{5.418720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=5.418720in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.830082in,y=3.373634in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{39.000000}{46.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average Latency (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885532in}{0.795471in}}{\pgfqpoint{8.304182in}{5.156325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.205693in}{1.543772in}}%
\pgfpathlineto{\pgfqpoint{1.285733in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{1.365774in}{1.674786in}}%
\pgfpathlineto{\pgfqpoint{1.445814in}{1.640472in}}%
\pgfpathlineto{\pgfqpoint{1.525854in}{1.614960in}}%
\pgfpathlineto{\pgfqpoint{1.605895in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{1.685935in}{1.876407in}}%
\pgfpathlineto{\pgfqpoint{1.765975in}{1.782788in}}%
\pgfpathlineto{\pgfqpoint{1.846015in}{1.862009in}}%
\pgfpathlineto{\pgfqpoint{1.926056in}{1.956325in}}%
\pgfpathlineto{\pgfqpoint{2.006096in}{1.527085in}}%
\pgfpathlineto{\pgfqpoint{2.086136in}{1.708920in}}%
\pgfpathlineto{\pgfqpoint{2.166177in}{1.772615in}}%
\pgfpathlineto{\pgfqpoint{2.246217in}{1.625720in}}%
\pgfpathlineto{\pgfqpoint{2.326257in}{1.301273in}}%
\pgfpathlineto{\pgfqpoint{2.406298in}{1.623001in}}%
\pgfpathlineto{\pgfqpoint{2.486338in}{1.664280in}}%
\pgfpathlineto{\pgfqpoint{2.566378in}{2.924518in}}%
\pgfpathlineto{\pgfqpoint{2.646419in}{2.839866in}}%
\pgfpathlineto{\pgfqpoint{2.726459in}{3.307126in}}%
\pgfpathlineto{\pgfqpoint{2.806499in}{3.444855in}}%
\pgfpathlineto{\pgfqpoint{2.886539in}{2.528589in}}%
\pgfpathlineto{\pgfqpoint{2.966580in}{2.755486in}}%
\pgfpathlineto{\pgfqpoint{3.046620in}{2.951599in}}%
\pgfpathlineto{\pgfqpoint{3.126660in}{2.984835in}}%
\pgfpathlineto{\pgfqpoint{3.446822in}{1.752977in}}%
\pgfpathlineto{\pgfqpoint{3.526862in}{2.255362in}}%
\pgfpathlineto{\pgfqpoint{3.606902in}{3.558648in}}%
\pgfpathlineto{\pgfqpoint{3.686942in}{2.917395in}}%
\pgfpathlineto{\pgfqpoint{3.766983in}{3.132825in}}%
\pgfpathlineto{\pgfqpoint{3.847023in}{2.974759in}}%
\pgfpathlineto{\pgfqpoint{3.927063in}{3.537901in}}%
\pgfpathlineto{\pgfqpoint{4.007104in}{2.879541in}}%
\pgfpathlineto{\pgfqpoint{4.087144in}{3.581749in}}%
\pgfpathlineto{\pgfqpoint{4.167184in}{3.401233in}}%
\pgfpathlineto{\pgfqpoint{4.247225in}{3.166523in}}%
\pgfpathlineto{\pgfqpoint{4.327265in}{3.461737in}}%
\pgfpathlineto{\pgfqpoint{4.407305in}{3.609203in}}%
\pgfpathlineto{\pgfqpoint{4.487346in}{4.323737in}}%
\pgfpathlineto{\pgfqpoint{4.567386in}{3.779862in}}%
\pgfpathlineto{\pgfqpoint{4.647426in}{3.924933in}}%
\pgfpathlineto{\pgfqpoint{4.727466in}{3.657867in}}%
\pgfpathlineto{\pgfqpoint{4.807507in}{3.861489in}}%
\pgfpathlineto{\pgfqpoint{4.887547in}{3.698857in}}%
\pgfpathlineto{\pgfqpoint{4.967587in}{3.738377in}}%
\pgfpathlineto{\pgfqpoint{5.047628in}{3.459055in}}%
\pgfpathlineto{\pgfqpoint{5.127668in}{2.559318in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{3.487921in}}%
\pgfpathlineto{\pgfqpoint{5.287749in}{3.512772in}}%
\pgfpathlineto{\pgfqpoint{5.367789in}{3.413833in}}%
\pgfpathlineto{\pgfqpoint{5.447829in}{2.978131in}}%
\pgfpathlineto{\pgfqpoint{5.527870in}{3.190414in}}%
\pgfpathlineto{\pgfqpoint{5.607910in}{3.242753in}}%
\pgfpathlineto{\pgfqpoint{5.687950in}{2.362967in}}%
\pgfpathlineto{\pgfqpoint{5.767990in}{3.139431in}}%
\pgfpathlineto{\pgfqpoint{5.848031in}{2.402740in}}%
\pgfpathlineto{\pgfqpoint{5.928071in}{2.099161in}}%
\pgfpathlineto{\pgfqpoint{6.248232in}{1.414618in}}%
\pgfpathlineto{\pgfqpoint{6.328273in}{1.227264in}}%
\pgfpathlineto{\pgfqpoint{6.408313in}{1.627761in}}%
\pgfpathlineto{\pgfqpoint{6.488353in}{1.537480in}}%
\pgfpathlineto{\pgfqpoint{6.568393in}{1.442978in}}%
\pgfpathlineto{\pgfqpoint{6.648434in}{1.515875in}}%
\pgfpathlineto{\pgfqpoint{6.728474in}{1.395737in}}%
\pgfpathlineto{\pgfqpoint{6.808514in}{1.819219in}}%
\pgfpathlineto{\pgfqpoint{6.888555in}{1.477294in}}%
\pgfpathlineto{\pgfqpoint{6.968595in}{1.676633in}}%
\pgfpathlineto{\pgfqpoint{7.048635in}{1.723813in}}%
\pgfpathlineto{\pgfqpoint{7.128676in}{1.699264in}}%
\pgfpathlineto{\pgfqpoint{7.208716in}{1.771202in}}%
\pgfpathlineto{\pgfqpoint{7.288756in}{1.575955in}}%
\pgfpathlineto{\pgfqpoint{7.368797in}{1.743665in}}%
\pgfpathlineto{\pgfqpoint{7.448837in}{1.539552in}}%
\pgfpathlineto{\pgfqpoint{7.528877in}{1.709372in}}%
\pgfpathlineto{\pgfqpoint{7.608917in}{1.570867in}}%
\pgfpathlineto{\pgfqpoint{7.688958in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{7.768998in}{1.749754in}}%
\pgfpathlineto{\pgfqpoint{7.849038in}{1.775868in}}%
\pgfpathlineto{\pgfqpoint{7.929079in}{1.705521in}}%
\pgfpathlineto{\pgfqpoint{8.009119in}{1.672971in}}%
\pgfpathlineto{\pgfqpoint{8.089159in}{1.585777in}}%
\pgfpathlineto{\pgfqpoint{8.169200in}{1.728256in}}%
\pgfpathlineto{\pgfqpoint{8.249240in}{1.709651in}}%
\pgfpathlineto{\pgfqpoint{8.329280in}{1.679486in}}%
\pgfpathlineto{\pgfqpoint{8.409320in}{1.776366in}}%
\pgfpathlineto{\pgfqpoint{8.489361in}{1.625780in}}%
\pgfpathlineto{\pgfqpoint{8.569401in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{8.649441in}{1.377507in}}%
\pgfpathlineto{\pgfqpoint{8.729482in}{1.836601in}}%
\pgfpathlineto{\pgfqpoint{8.809522in}{1.757818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885532in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.885532in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885532in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885532in}{5.951796in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.951796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764518in}{4.698132in}}%
\pgfpathlineto{\pgfqpoint{8.936937in}{4.698132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.009158in}{4.698132in}}{\pgfqpoint{9.009158in}{4.770353in}}%
\pgfpathlineto{\pgfqpoint{9.009158in}{5.699019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.009158in}{5.771240in}}{\pgfqpoint{8.936937in}{5.771240in}}%
\pgfpathlineto{\pgfqpoint{3.764518in}{5.771240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.692297in}{5.771240in}}{\pgfqpoint{3.692297in}{5.699019in}}%
\pgfpathlineto{\pgfqpoint{3.692297in}{4.770353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.692297in}{4.698132in}}{\pgfqpoint{3.764518in}{4.698132in}}%
\pgfpathlineto{\pgfqpoint{3.764518in}{4.698132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836741in}{5.493190in}}%
\pgfpathlineto{\pgfqpoint{4.017297in}{5.493190in}}%
\pgfpathlineto{\pgfqpoint{4.197853in}{5.493190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.414519in,y=5.366801in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Throughput}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.836741in}{5.041801in}}%
\pgfpathlineto{\pgfqpoint{4.017297in}{5.041801in}}%
\pgfpathlineto{\pgfqpoint{4.197853in}{5.041801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.414519in,y=4.915412in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.231832in}{5.493190in}}%
\pgfpathlineto{\pgfqpoint{6.412388in}{5.493190in}}%
\pgfpathlineto{\pgfqpoint{6.592943in}{5.493190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.809610in,y=5.366801in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shift detected}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231832in}{5.041801in}}%
\pgfpathlineto{\pgfqpoint{6.412388in}{5.041801in}}%
\pgfpathlineto{\pgfqpoint{6.592943in}{5.041801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.809610in,y=4.915412in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reallocation}}%
\end{pgfscope}%
% pgf_enlarge.py: fonts scaled (ticks 1.8, axis labels 1.5, legend 1.3), bounding box extended
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adaptation/combined_avg_beam_8gpus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-adaptation-multi/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-adaptation-multi/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-adaptation-multi/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{-0.303395in}{-0.399896in}}{\pgfqpoint{10.715144in}{6.399896in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.303395in}{-0.399896in}}%
\pgfpathlineto{\pgfqpoint{10.411748in}{-0.399896in}}%
\pgfpathlineto{\pgfqpoint{10.411748in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.303395in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.303395in}{-0.399896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{0.674845in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.674845in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674845in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316265in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{2.316265in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316265in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316265in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.957686in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{3.957686in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957686in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957686in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.599106in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{5.599106in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599106in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599106in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.240527in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{7.240527in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.240527in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.240527in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.881947in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{8.881947in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.881947in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.881947in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932279in,y=0.181770in,,top]{\color{textcolor}{\sffamily\fontsize{39.000000}{46.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (min)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577623in,y=0.795471in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{1.475660in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{1.475660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{1.475660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577623in,y=1.475660in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{2.155848in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{2.155848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{2.155848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577623in,y=2.155848in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{2.836037in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{2.836037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{2.836037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577623in,y=2.836037in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{3.516226in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{3.516226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{3.516226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577623in,y=3.516226in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{4.196414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{4.196414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577623in,y=4.196414in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{4.876603in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{4.876603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{4.876603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577623in,y=4.876603in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{5.556792in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.556792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674845in}{5.556792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577623in,y=5.556792in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278271in,y=3.376900in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{39.000000}{46.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rate (req/s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003129in}{4.241760in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{1.167271in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{1.249342in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{1.331413in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{1.413484in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{1.495555in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{1.577626in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{1.659697in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{1.741768in}{4.151069in}}%
\pgfpathlineto{\pgfqpoint{1.823839in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{1.905910in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{2.070052in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{2.152123in}{4.287106in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{2.316265in}{3.493553in}}%
\pgfpathlineto{\pgfqpoint{2.562478in}{1.521005in}}%
\pgfpathlineto{\pgfqpoint{2.644549in}{4.105723in}}%
\pgfpathlineto{\pgfqpoint{2.726620in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{2.808691in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{2.890762in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{2.972833in}{4.241760in}}%
\pgfpathlineto{\pgfqpoint{3.054905in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{3.136976in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{3.219047in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{3.301118in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{3.383189in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{3.465260in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{3.547331in}{4.151069in}}%
\pgfpathlineto{\pgfqpoint{3.629402in}{4.241760in}}%
\pgfpathlineto{\pgfqpoint{3.711473in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{3.793544in}{4.151069in}}%
\pgfpathlineto{\pgfqpoint{3.875615in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{3.957686in}{4.241760in}}%
\pgfpathlineto{\pgfqpoint{4.039757in}{4.105723in}}%
\pgfpathlineto{\pgfqpoint{4.121828in}{4.241760in}}%
\pgfpathlineto{\pgfqpoint{4.203899in}{4.151069in}}%
\pgfpathlineto{\pgfqpoint{4.285970in}{4.309779in}}%
\pgfpathlineto{\pgfqpoint{4.368041in}{4.151069in}}%
\pgfpathlineto{\pgfqpoint{4.450112in}{4.151069in}}%
\pgfpathlineto{\pgfqpoint{4.532183in}{4.241760in}}%
\pgfpathlineto{\pgfqpoint{4.614254in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{4.696325in}{4.151069in}}%
\pgfpathlineto{\pgfqpoint{4.778396in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{4.860467in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{4.942538in}{4.241760in}}%
\pgfpathlineto{\pgfqpoint{5.024609in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{5.106680in}{4.105723in}}%
\pgfpathlineto{\pgfqpoint{5.188751in}{4.309779in}}%
\pgfpathlineto{\pgfqpoint{5.270822in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{5.352893in}{4.128396in}}%
\pgfpathlineto{\pgfqpoint{5.434964in}{4.287106in}}%
\pgfpathlineto{\pgfqpoint{5.517035in}{4.128396in}}%
\pgfpathlineto{\pgfqpoint{5.599106in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{5.681177in}{3.266823in}}%
\pgfpathlineto{\pgfqpoint{5.927390in}{1.883773in}}%
\pgfpathlineto{\pgfqpoint{6.009461in}{4.241760in}}%
\pgfpathlineto{\pgfqpoint{6.091532in}{4.151069in}}%
\pgfpathlineto{\pgfqpoint{6.173603in}{4.128396in}}%
\pgfpathlineto{\pgfqpoint{6.255674in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{6.337745in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{6.419816in}{4.264433in}}%
\pgfpathlineto{\pgfqpoint{6.501887in}{4.128396in}}%
\pgfpathlineto{\pgfqpoint{6.583958in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{6.666030in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{6.748101in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{6.830172in}{4.241760in}}%
\pgfpathlineto{\pgfqpoint{6.912243in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{6.994314in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{7.076385in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{7.158456in}{4.151069in}}%
\pgfpathlineto{\pgfqpoint{7.240527in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{7.322598in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{7.404669in}{4.241760in}}%
\pgfpathlineto{\pgfqpoint{7.486740in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{7.568811in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{7.650882in}{4.151069in}}%
\pgfpathlineto{\pgfqpoint{7.732953in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{7.815024in}{4.128396in}}%
\pgfpathlineto{\pgfqpoint{7.897095in}{4.241760in}}%
\pgfpathlineto{\pgfqpoint{7.979166in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{8.061237in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{8.143308in}{4.128396in}}%
\pgfpathlineto{\pgfqpoint{8.225379in}{4.264433in}}%
\pgfpathlineto{\pgfqpoint{8.307450in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{8.389521in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{8.471592in}{4.264433in}}%
\pgfpathlineto{\pgfqpoint{8.553663in}{4.173742in}}%
\pgfpathlineto{\pgfqpoint{8.635734in}{4.151069in}}%
\pgfpathlineto{\pgfqpoint{8.717805in}{4.264433in}}%
\pgfpathlineto{\pgfqpoint{8.799876in}{4.196414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003129in}{1.498333in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{1.475660in}}%
\pgfpathlineto{\pgfqpoint{1.167271in}{1.407641in}}%
\pgfpathlineto{\pgfqpoint{1.249342in}{1.543678in}}%
\pgfpathlineto{\pgfqpoint{1.331413in}{1.498333in}}%
\pgfpathlineto{\pgfqpoint{1.413484in}{1.362295in}}%
\pgfpathlineto{\pgfqpoint{1.495555in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{1.577626in}{1.407641in}}%
\pgfpathlineto{\pgfqpoint{1.659697in}{1.543678in}}%
\pgfpathlineto{\pgfqpoint{1.741768in}{1.407641in}}%
\pgfpathlineto{\pgfqpoint{1.823839in}{1.384968in}}%
\pgfpathlineto{\pgfqpoint{1.905910in}{1.566351in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{1.521005in}}%
\pgfpathlineto{\pgfqpoint{2.070052in}{1.407641in}}%
\pgfpathlineto{\pgfqpoint{2.152123in}{1.543678in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{1.475660in}}%
\pgfpathlineto{\pgfqpoint{2.316265in}{1.657043in}}%
\pgfpathlineto{\pgfqpoint{2.644549in}{1.294276in}}%
\pgfpathlineto{\pgfqpoint{2.726620in}{2.518616in}}%
\pgfpathlineto{\pgfqpoint{2.808691in}{2.677326in}}%
\pgfpathlineto{\pgfqpoint{2.890762in}{2.858710in}}%
\pgfpathlineto{\pgfqpoint{2.972833in}{2.745345in}}%
\pgfpathlineto{\pgfqpoint{3.054905in}{2.768018in}}%
\pgfpathlineto{\pgfqpoint{3.136976in}{3.085440in}}%
\pgfpathlineto{\pgfqpoint{3.219047in}{2.654653in}}%
\pgfpathlineto{\pgfqpoint{3.301118in}{2.949402in}}%
\pgfpathlineto{\pgfqpoint{3.383189in}{2.813364in}}%
\pgfpathlineto{\pgfqpoint{3.465260in}{2.722672in}}%
\pgfpathlineto{\pgfqpoint{3.547331in}{2.745345in}}%
\pgfpathlineto{\pgfqpoint{3.629402in}{3.040094in}}%
\pgfpathlineto{\pgfqpoint{3.711473in}{2.949402in}}%
\pgfpathlineto{\pgfqpoint{3.793544in}{2.790691in}}%
\pgfpathlineto{\pgfqpoint{3.875615in}{2.654653in}}%
\pgfpathlineto{\pgfqpoint{3.957686in}{2.904056in}}%
\pgfpathlineto{\pgfqpoint{4.039757in}{2.881383in}}%
\pgfpathlineto{\pgfqpoint{4.121828in}{2.790691in}}%
\pgfpathlineto{\pgfqpoint{4.203899in}{2.745345in}}%
\pgfpathlineto{\pgfqpoint{4.285970in}{2.722672in}}%
\pgfpathlineto{\pgfqpoint{4.368041in}{2.858710in}}%
\pgfpathlineto{\pgfqpoint{4.450112in}{2.858710in}}%
\pgfpathlineto{\pgfqpoint{4.532183in}{2.972075in}}%
\pgfpathlineto{\pgfqpoint{4.614254in}{3.017421in}}%
\pgfpathlineto{\pgfqpoint{4.696325in}{2.836037in}}%
\pgfpathlineto{\pgfqpoint{4.778396in}{2.609307in}}%
\pgfpathlineto{\pgfqpoint{4.860467in}{2.790691in}}%
\pgfpathlineto{\pgfqpoint{4.942538in}{3.040094in}}%
\pgfpathlineto{\pgfqpoint{5.024609in}{2.836037in}}%
\pgfpathlineto{\pgfqpoint{5.106680in}{2.609307in}}%
\pgfpathlineto{\pgfqpoint{5.188751in}{2.677326in}}%
\pgfpathlineto{\pgfqpoint{5.270822in}{3.040094in}}%
\pgfpathlineto{\pgfqpoint{5.352893in}{2.881383in}}%
\pgfpathlineto{\pgfqpoint{5.434964in}{3.017421in}}%
\pgfpathlineto{\pgfqpoint{5.517035in}{2.722672in}}%
\pgfpathlineto{\pgfqpoint{5.599106in}{2.110502in}}%
\pgfpathlineto{\pgfqpoint{5.681177in}{1.407641in}}%
\pgfpathlineto{\pgfqpoint{6.009461in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{6.091532in}{1.430314in}}%
\pgfpathlineto{\pgfqpoint{6.173603in}{1.430314in}}%
\pgfpathlineto{\pgfqpoint{6.255674in}{1.566351in}}%
\pgfpathlineto{\pgfqpoint{6.337745in}{1.339622in}}%
\pgfpathlineto{\pgfqpoint{6.419816in}{1.543678in}}%
\pgfpathlineto{\pgfqpoint{6.501887in}{1.589024in}}%
\pgfpathlineto{\pgfqpoint{6.583958in}{1.339622in}}%
\pgfpathlineto{\pgfqpoint{6.666030in}{1.452987in}}%
\pgfpathlineto{\pgfqpoint{6.748101in}{1.521005in}}%
\pgfpathlineto{\pgfqpoint{6.830172in}{1.521005in}}%
\pgfpathlineto{\pgfqpoint{6.912243in}{1.452987in}}%
\pgfpathlineto{\pgfqpoint{6.994314in}{1.362295in}}%
\pgfpathlineto{\pgfqpoint{7.076385in}{1.657043in}}%
\pgfpathlineto{\pgfqpoint{7.158456in}{1.362295in}}%
\pgfpathlineto{\pgfqpoint{7.240527in}{1.521005in}}%
\pgfpathlineto{\pgfqpoint{7.322598in}{1.430314in}}%
\pgfpathlineto{\pgfqpoint{7.404669in}{1.543678in}}%
\pgfpathlineto{\pgfqpoint{7.486740in}{1.498333in}}%
\pgfpathlineto{\pgfqpoint{7.568811in}{1.407641in}}%
\pgfpathlineto{\pgfqpoint{7.650882in}{1.498333in}}%
\pgfpathlineto{\pgfqpoint{7.732953in}{1.430314in}}%
\pgfpathlineto{\pgfqpoint{7.815024in}{1.543678in}}%
\pgfpathlineto{\pgfqpoint{7.897095in}{1.475660in}}%
\pgfpathlineto{\pgfqpoint{7.979166in}{1.498333in}}%
\pgfpathlineto{\pgfqpoint{8.061237in}{1.430314in}}%
\pgfpathlineto{\pgfqpoint{8.143308in}{1.452987in}}%
\pgfpathlineto{\pgfqpoint{8.225379in}{1.543678in}}%
\pgfpathlineto{\pgfqpoint{8.307450in}{1.475660in}}%
\pgfpathlineto{\pgfqpoint{8.389521in}{1.384968in}}%
\pgfpathlineto{\pgfqpoint{8.471592in}{1.543678in}}%
\pgfpathlineto{\pgfqpoint{8.553663in}{1.430314in}}%
\pgfpathlineto{\pgfqpoint{8.635734in}{1.475660in}}%
\pgfpathlineto{\pgfqpoint{8.717805in}{1.475660in}}%
\pgfpathlineto{\pgfqpoint{8.799876in}{1.521005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.378209in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{2.378209in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.734956in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{5.734956in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710840in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{2.710840in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080604in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{6.080604in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.674845in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=0.795471in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{1.466568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=1.466568in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{2.137666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=2.137666in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{2.808764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=2.808764in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{3.479861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=3.479861in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{4.150959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=4.150959in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{4.822056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=4.822056in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{5.493154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=5.493154in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}35}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.830082in,y=3.376900in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{39.000000}{46.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average Latency (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003129in}{0.996160in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{1.029630in}}%
\pgfpathlineto{\pgfqpoint{1.167271in}{0.988320in}}%
\pgfpathlineto{\pgfqpoint{1.249342in}{1.000239in}}%
\pgfpathlineto{\pgfqpoint{1.331413in}{0.986079in}}%
\pgfpathlineto{\pgfqpoint{1.413484in}{0.990099in}}%
\pgfpathlineto{\pgfqpoint{1.495555in}{1.004611in}}%
\pgfpathlineto{\pgfqpoint{1.577626in}{0.997976in}}%
\pgfpathlineto{\pgfqpoint{1.659697in}{0.998214in}}%
\pgfpathlineto{\pgfqpoint{1.741768in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{1.823839in}{1.012367in}}%
\pgfpathlineto{\pgfqpoint{1.905910in}{1.002788in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.998503in}}%
\pgfpathlineto{\pgfqpoint{2.070052in}{0.996712in}}%
\pgfpathlineto{\pgfqpoint{2.152123in}{0.992396in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{1.006423in}}%
\pgfpathlineto{\pgfqpoint{2.316265in}{1.033890in}}%
\pgfpathlineto{\pgfqpoint{2.562478in}{0.977616in}}%
\pgfpathlineto{\pgfqpoint{2.644549in}{0.993194in}}%
\pgfpathlineto{\pgfqpoint{2.726620in}{1.025757in}}%
\pgfpathlineto{\pgfqpoint{2.808691in}{1.010149in}}%
\pgfpathlineto{\pgfqpoint{2.890762in}{1.003858in}}%
\pgfpathlineto{\pgfqpoint{2.972833in}{1.025437in}}%
\pgfpathlineto{\pgfqpoint{3.054905in}{1.003892in}}%
\pgfpathlineto{\pgfqpoint{3.136976in}{1.004168in}}%
\pgfpathlineto{\pgfqpoint{3.219047in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{3.301118in}{0.989180in}}%
\pgfpathlineto{\pgfqpoint{3.383189in}{1.003237in}}%
\pgfpathlineto{\pgfqpoint{3.465260in}{1.016992in}}%
\pgfpathlineto{\pgfqpoint{3.547331in}{1.002604in}}%
\pgfpathlineto{\pgfqpoint{3.629402in}{1.006422in}}%
\pgfpathlineto{\pgfqpoint{3.711473in}{1.011826in}}%
\pgfpathlineto{\pgfqpoint{3.793544in}{1.030177in}}%
\pgfpathlineto{\pgfqpoint{3.875615in}{1.012050in}}%
\pgfpathlineto{\pgfqpoint{3.957686in}{1.006623in}}%
\pgfpathlineto{\pgfqpoint{4.039757in}{1.010521in}}%
\pgfpathlineto{\pgfqpoint{4.121828in}{1.001869in}}%
\pgfpathlineto{\pgfqpoint{4.203899in}{1.026963in}}%
\pgfpathlineto{\pgfqpoint{4.285970in}{1.016434in}}%
\pgfpathlineto{\pgfqpoint{4.368041in}{1.019515in}}%
\pgfpathlineto{\pgfqpoint{4.450112in}{1.011636in}}%
\pgfpathlineto{\pgfqpoint{4.532183in}{1.008711in}}%
\pgfpathlineto{\pgfqpoint{4.614254in}{1.006026in}}%
\pgfpathlineto{\pgfqpoint{4.696325in}{1.002648in}}%
\pgfpathlineto{\pgfqpoint{4.778396in}{1.005200in}}%
\pgfpathlineto{\pgfqpoint{4.860467in}{1.002294in}}%
\pgfpathlineto{\pgfqpoint{4.942538in}{1.016323in}}%
\pgfpathlineto{\pgfqpoint{5.024609in}{0.983722in}}%
\pgfpathlineto{\pgfqpoint{5.106680in}{1.024790in}}%
\pgfpathlineto{\pgfqpoint{5.188751in}{1.025913in}}%
\pgfpathlineto{\pgfqpoint{5.270822in}{1.005849in}}%
\pgfpathlineto{\pgfqpoint{5.352893in}{0.998928in}}%
\pgfpathlineto{\pgfqpoint{5.434964in}{1.016580in}}%
\pgfpathlineto{\pgfqpoint{5.517035in}{1.012187in}}%
\pgfpathlineto{\pgfqpoint{5.599106in}{1.005788in}}%
\pgfpathlineto{\pgfqpoint{5.681177in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{5.927390in}{0.995128in}}%
\pgfpathlineto{\pgfqpoint{6.009461in}{0.978465in}}%
\pgfpathlineto{\pgfqpoint{6.091532in}{0.983871in}}%
\pgfpathlineto{\pgfqpoint{6.173603in}{1.006109in}}%
\pgfpathlineto{\pgfqpoint{6.255674in}{0.994812in}}%
\pgfpathlineto{\pgfqpoint{6.337745in}{1.007238in}}%
\pgfpathlineto{\pgfqpoint{6.419816in}{1.005401in}}%
\pgfpathlineto{\pgfqpoint{6.501887in}{1.013290in}}%
\pgfpathlineto{\pgfqpoint{6.583958in}{0.992522in}}%
\pgfpathlineto{\pgfqpoint{6.666030in}{1.030506in}}%
\pgfpathlineto{\pgfqpoint{6.748101in}{0.993457in}}%
\pgfpathlineto{\pgfqpoint{6.830172in}{1.008888in}}%
\pgfpathlineto{\pgfqpoint{6.912243in}{0.995206in}}%
\pgfpathlineto{\pgfqpoint{6.994314in}{1.007239in}}%
\pgfpathlineto{\pgfqpoint{7.076385in}{1.002525in}}%
\pgfpathlineto{\pgfqpoint{7.158456in}{0.998714in}}%
\pgfpathlineto{\pgfqpoint{7.240527in}{0.995417in}}%
\pgfpathlineto{\pgfqpoint{7.322598in}{1.005529in}}%
\pgfpathlineto{\pgfqpoint{7.404669in}{0.982908in}}%
\pgfpathlineto{\pgfqpoint{7.486740in}{1.002656in}}%
\pgfpathlineto{\pgfqpoint{7.568811in}{1.001163in}}%
\pgfpathlineto{\pgfqpoint{7.650882in}{1.023917in}}%
\pgfpathlineto{\pgfqpoint{7.732953in}{0.996013in}}%
\pgfpathlineto{\pgfqpoint{7.815024in}{0.996592in}}%
\pgfpathlineto{\pgfqpoint{7.897095in}{0.999615in}}%
\pgfpathlineto{\pgfqpoint{7.979166in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{8.061237in}{1.000614in}}%
\pgfpathlineto{\pgfqpoint{8.143308in}{1.023485in}}%
\pgfpathlineto{\pgfqpoint{8.225379in}{1.020864in}}%
\pgfpathlineto{\pgfqpoint{8.307450in}{1.016901in}}%
\pgfpathlineto{\pgfqpoint{8.389521in}{1.011669in}}%
\pgfpathlineto{\pgfqpoint{8.471592in}{1.005169in}}%
\pgfpathlineto{\pgfqpoint{8.553663in}{1.004543in}}%
\pgfpathlineto{\pgfqpoint{8.635734in}{0.988574in}}%
\pgfpathlineto{\pgfqpoint{8.717805in}{1.006326in}}%
\pgfpathlineto{\pgfqpoint{8.799876in}{0.983214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.674845in}{0.795471in}}{\pgfqpoint{8.514869in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003129in}{1.912624in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{2.182453in}}%
\pgfpathlineto{\pgfqpoint{1.167271in}{1.783664in}}%
\pgfpathlineto{\pgfqpoint{1.249342in}{1.788287in}}%
\pgfpathlineto{\pgfqpoint{1.331413in}{1.725591in}}%
\pgfpathlineto{\pgfqpoint{1.413484in}{2.206050in}}%
\pgfpathlineto{\pgfqpoint{1.495555in}{1.873430in}}%
\pgfpathlineto{\pgfqpoint{1.577626in}{1.712136in}}%
\pgfpathlineto{\pgfqpoint{1.659697in}{1.962557in}}%
\pgfpathlineto{\pgfqpoint{1.741768in}{1.786328in}}%
\pgfpathlineto{\pgfqpoint{1.823839in}{1.913387in}}%
\pgfpathlineto{\pgfqpoint{1.905910in}{1.963059in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{2.201238in}}%
\pgfpathlineto{\pgfqpoint{2.070052in}{1.843043in}}%
\pgfpathlineto{\pgfqpoint{2.152123in}{1.584214in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{1.619002in}}%
\pgfpathlineto{\pgfqpoint{2.316265in}{1.829812in}}%
\pgfpathlineto{\pgfqpoint{2.644549in}{1.769443in}}%
\pgfpathlineto{\pgfqpoint{2.726620in}{2.140140in}}%
\pgfpathlineto{\pgfqpoint{2.808691in}{2.708917in}}%
\pgfpathlineto{\pgfqpoint{2.890762in}{2.986126in}}%
\pgfpathlineto{\pgfqpoint{2.972833in}{2.723107in}}%
\pgfpathlineto{\pgfqpoint{3.054905in}{3.119737in}}%
\pgfpathlineto{\pgfqpoint{3.136976in}{3.048867in}}%
\pgfpathlineto{\pgfqpoint{3.219047in}{2.999444in}}%
\pgfpathlineto{\pgfqpoint{3.301118in}{3.063394in}}%
\pgfpathlineto{\pgfqpoint{3.383189in}{2.934911in}}%
\pgfpathlineto{\pgfqpoint{3.465260in}{3.027891in}}%
\pgfpathlineto{\pgfqpoint{3.547331in}{3.260144in}}%
\pgfpathlineto{\pgfqpoint{3.629402in}{3.158971in}}%
\pgfpathlineto{\pgfqpoint{3.711473in}{3.123740in}}%
\pgfpathlineto{\pgfqpoint{3.793544in}{2.760880in}}%
\pgfpathlineto{\pgfqpoint{3.875615in}{2.788657in}}%
\pgfpathlineto{\pgfqpoint{3.957686in}{3.238758in}}%
\pgfpathlineto{\pgfqpoint{4.039757in}{3.275774in}}%
\pgfpathlineto{\pgfqpoint{4.121828in}{2.951366in}}%
\pgfpathlineto{\pgfqpoint{4.203899in}{3.396193in}}%
\pgfpathlineto{\pgfqpoint{4.285970in}{2.992690in}}%
\pgfpathlineto{\pgfqpoint{4.368041in}{3.194314in}}%
\pgfpathlineto{\pgfqpoint{4.450112in}{3.374114in}}%
\pgfpathlineto{\pgfqpoint{4.532183in}{3.085991in}}%
\pgfpathlineto{\pgfqpoint{4.614254in}{3.320843in}}%
\pgfpathlineto{\pgfqpoint{4.696325in}{2.556984in}}%
\pgfpathlineto{\pgfqpoint{4.778396in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{4.860467in}{3.399979in}}%
\pgfpathlineto{\pgfqpoint{4.942538in}{3.485200in}}%
\pgfpathlineto{\pgfqpoint{5.024609in}{3.000580in}}%
\pgfpathlineto{\pgfqpoint{5.106680in}{2.923665in}}%
\pgfpathlineto{\pgfqpoint{5.188751in}{3.182105in}}%
\pgfpathlineto{\pgfqpoint{5.270822in}{3.210264in}}%
\pgfpathlineto{\pgfqpoint{5.352893in}{3.534318in}}%
\pgfpathlineto{\pgfqpoint{5.434964in}{2.822589in}}%
\pgfpathlineto{\pgfqpoint{5.517035in}{2.873391in}}%
\pgfpathlineto{\pgfqpoint{5.599106in}{3.840861in}}%
\pgfpathlineto{\pgfqpoint{5.681177in}{4.316293in}}%
\pgfpathlineto{\pgfqpoint{6.009461in}{1.117043in}}%
\pgfpathlineto{\pgfqpoint{6.091532in}{1.821906in}}%
\pgfpathlineto{\pgfqpoint{6.173603in}{1.916425in}}%
\pgfpathlineto{\pgfqpoint{6.255674in}{2.032345in}}%
\pgfpathlineto{\pgfqpoint{6.337745in}{2.103927in}}%
\pgfpathlineto{\pgfqpoint{6.419816in}{1.949877in}}%
\pgfpathlineto{\pgfqpoint{6.501887in}{1.760417in}}%
\pgfpathlineto{\pgfqpoint{6.583958in}{1.681932in}}%
\pgfpathlineto{\pgfqpoint{6.666030in}{1.777181in}}%
\pgfpathlineto{\pgfqpoint{6.748101in}{2.095840in}}%
\pgfpathlineto{\pgfqpoint{6.830172in}{1.994506in}}%
\pgfpathlineto{\pgfqpoint{6.912243in}{1.606540in}}%
\pgfpathlineto{\pgfqpoint{6.994314in}{1.751814in}}%
\pgfpathlineto{\pgfqpoint{7.076385in}{1.944779in}}%
\pgfpathlineto{\pgfqpoint{7.158456in}{1.556025in}}%
\pgfpathlineto{\pgfqpoint{7.240527in}{2.103556in}}%
\pgfpathlineto{\pgfqpoint{7.322598in}{1.692717in}}%
\pgfpathlineto{\pgfqpoint{7.404669in}{2.092697in}}%
\pgfpathlineto{\pgfqpoint{7.486740in}{1.790993in}}%
\pgfpathlineto{\pgfqpoint{7.568811in}{1.857738in}}%
\pgfpathlineto{\pgfqpoint{7.650882in}{1.695146in}}%
\pgfpathlineto{\pgfqpoint{7.732953in}{2.032785in}}%
\pgfpathlineto{\pgfqpoint{7.815024in}{2.336426in}}%
\pgfpathlineto{\pgfqpoint{7.897095in}{1.423867in}}%
\pgfpathlineto{\pgfqpoint{7.979166in}{1.669116in}}%
\pgfpathlineto{\pgfqpoint{8.061237in}{2.061921in}}%
\pgfpathlineto{\pgfqpoint{8.143308in}{1.727358in}}%
\pgfpathlineto{\pgfqpoint{8.225379in}{1.847711in}}%
\pgfpathlineto{\pgfqpoint{8.307450in}{1.827960in}}%
\pgfpathlineto{\pgfqpoint{8.389521in}{1.853593in}}%
\pgfpathlineto{\pgfqpoint{8.471592in}{1.576172in}}%
\pgfpathlineto{\pgfqpoint{8.553663in}{2.158226in}}%
\pgfpathlineto{\pgfqpoint{8.635734in}{1.781896in}}%
\pgfpathlineto{\pgfqpoint{8.717805in}{1.857004in}}%
\pgfpathlineto{\pgfqpoint{8.799876in}{1.767526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.674845in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674845in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921168in}{4.253203in}}%
\pgfpathlineto{\pgfqpoint{8.936935in}{4.253203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.009158in}{4.253203in}}{\pgfqpoint{9.009158in}{4.325425in}}%
\pgfpathlineto{\pgfqpoint{9.009158in}{5.705552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.009158in}{5.777774in}}{\pgfqpoint{8.936935in}{5.777774in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{5.777774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.848945in}{5.777774in}}{\pgfqpoint{2.848945in}{5.705552in}}%
\pgfpathlineto{\pgfqpoint{2.848945in}{4.325425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.848945in}{4.253203in}}{\pgfqpoint{2.921168in}{4.253203in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{4.253203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993390in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{3.173945in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{3.354501in}{5.499680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571168in,y=5.373291in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAG throughput}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.993390in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{3.173945in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{3.354501in}{5.048291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571168in,y=4.921902in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAG latency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993390in}{4.596902in}}%
\pgfpathlineto{\pgfqpoint{3.173945in}{4.596902in}}%
\pgfpathlineto{\pgfqpoint{3.354501in}{4.596902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571168in,y=4.470513in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Beam throughput}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.231832in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{6.412388in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{6.592943in}{5.499680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.809610in,y=5.373291in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Beam latency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.231832in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{6.412388in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{6.592943in}{5.048291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.809610in,y=4.921902in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shift detected}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231832in}{4.596902in}}%
\pgfpathlineto{\pgfqpoint{6.412388in}{4.596902in}}%
\pgfpathlineto{\pgfqpoint{6.592943in}{4.596902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.809610in,y=4.470513in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reallocation}}%
\end{pgfscope}%
% pgf_enlarge.py: fonts scaled (ticks 1.8, axis labels 1.5, legend 1.3), bounding box extended
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adaptation/combined_avg_rag_8gpus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-adaptation-multi/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-adaptation-multi/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-adaptation-multi/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{-0.411749in}{-0.399896in}}{\pgfqpoint{10.823497in}{6.399896in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.411749in}{-0.399896in}}%
\pgfpathlineto{\pgfqpoint{10.411748in}{-0.399896in}}%
\pgfpathlineto{\pgfqpoint{10.411748in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.411749in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.411749in}{-0.399896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{0.810287in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.810287in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810287in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810287in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.607483in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{2.607483in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607483in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607483in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.404679in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{4.404679in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404679in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404679in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.201875in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{6.201875in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201875in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.201875in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.999071in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{7.999071in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.999071in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.999071in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.000000in,y=0.181770in,,top]{\color{textcolor}{\sffamily\fontsize{39.000000}{46.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (min)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810287in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713065in,y=0.795471in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{1.748215in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{1.748215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810287in}{1.748215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713065in,y=1.748215in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{2.700960in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{2.700960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810287in}{2.700960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713065in,y=2.700960in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{3.653704in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{3.653704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810287in}{3.653704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713065in,y=3.653704in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{4.606449in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{4.606449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810287in}{4.606449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713065in,y=4.606449in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{5.559194in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.559194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810287in}{5.559194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713065in,y=5.559194in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169918in,y=3.376900in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{39.000000}{46.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rate (req/s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169726in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{1.259586in}{1.932413in}}%
\pgfpathlineto{\pgfqpoint{1.349445in}{1.951468in}}%
\pgfpathlineto{\pgfqpoint{1.439305in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{1.957819in}}%
\pgfpathlineto{\pgfqpoint{1.619025in}{1.926061in}}%
\pgfpathlineto{\pgfqpoint{1.708885in}{2.078500in}}%
\pgfpathlineto{\pgfqpoint{1.798744in}{1.970522in}}%
\pgfpathlineto{\pgfqpoint{2.158184in}{3.005838in}}%
\pgfpathlineto{\pgfqpoint{2.248043in}{4.212648in}}%
\pgfpathlineto{\pgfqpoint{2.337903in}{4.257109in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{4.168187in}}%
\pgfpathlineto{\pgfqpoint{2.517623in}{4.282516in}}%
\pgfpathlineto{\pgfqpoint{2.607483in}{4.174538in}}%
\pgfpathlineto{\pgfqpoint{2.697342in}{4.199945in}}%
\pgfpathlineto{\pgfqpoint{2.787202in}{4.307922in}}%
\pgfpathlineto{\pgfqpoint{2.877062in}{4.180890in}}%
\pgfpathlineto{\pgfqpoint{2.966922in}{4.238054in}}%
\pgfpathlineto{\pgfqpoint{3.056782in}{4.269813in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{4.193593in}}%
\pgfpathlineto{\pgfqpoint{3.236501in}{4.206296in}}%
\pgfpathlineto{\pgfqpoint{3.326361in}{4.250758in}}%
\pgfpathlineto{\pgfqpoint{3.416221in}{4.193593in}}%
\pgfpathlineto{\pgfqpoint{3.506081in}{4.250758in}}%
\pgfpathlineto{\pgfqpoint{3.595941in}{4.244406in}}%
\pgfpathlineto{\pgfqpoint{3.685800in}{4.187241in}}%
\pgfpathlineto{\pgfqpoint{3.775660in}{4.269813in}}%
\pgfpathlineto{\pgfqpoint{3.865520in}{4.193593in}}%
\pgfpathlineto{\pgfqpoint{3.955380in}{4.168187in}}%
\pgfpathlineto{\pgfqpoint{4.045240in}{4.269813in}}%
\pgfpathlineto{\pgfqpoint{4.135099in}{4.225351in}}%
\pgfpathlineto{\pgfqpoint{4.224959in}{4.295219in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{4.193593in}}%
\pgfpathlineto{\pgfqpoint{4.404679in}{4.212648in}}%
\pgfpathlineto{\pgfqpoint{4.494539in}{4.231703in}}%
\pgfpathlineto{\pgfqpoint{4.584398in}{4.238054in}}%
\pgfpathlineto{\pgfqpoint{4.674258in}{4.219000in}}%
\pgfpathlineto{\pgfqpoint{4.764118in}{4.225351in}}%
\pgfpathlineto{\pgfqpoint{4.853978in}{4.206296in}}%
\pgfpathlineto{\pgfqpoint{4.943838in}{4.231703in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{4.199945in}}%
\pgfpathlineto{\pgfqpoint{5.123557in}{4.250758in}}%
\pgfpathlineto{\pgfqpoint{5.213417in}{4.193593in}}%
\pgfpathlineto{\pgfqpoint{5.303277in}{2.300807in}}%
\pgfpathlineto{\pgfqpoint{5.393137in}{1.818083in}}%
\pgfpathlineto{\pgfqpoint{5.752576in}{0.897097in}}%
\pgfpathlineto{\pgfqpoint{5.842436in}{1.932413in}}%
\pgfpathlineto{\pgfqpoint{5.932295in}{1.932413in}}%
\pgfpathlineto{\pgfqpoint{6.022155in}{1.945116in}}%
\pgfpathlineto{\pgfqpoint{6.112015in}{1.932413in}}%
\pgfpathlineto{\pgfqpoint{6.201875in}{1.951468in}}%
\pgfpathlineto{\pgfqpoint{6.291735in}{1.907006in}}%
\pgfpathlineto{\pgfqpoint{6.381595in}{1.957819in}}%
\pgfpathlineto{\pgfqpoint{6.471454in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{6.561314in}{1.932413in}}%
\pgfpathlineto{\pgfqpoint{6.651174in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{6.741034in}{1.945116in}}%
\pgfpathlineto{\pgfqpoint{6.830894in}{1.945116in}}%
\pgfpathlineto{\pgfqpoint{6.920753in}{1.932413in}}%
\pgfpathlineto{\pgfqpoint{7.010613in}{1.951468in}}%
\pgfpathlineto{\pgfqpoint{7.100473in}{1.919709in}}%
\pgfpathlineto{\pgfqpoint{7.190333in}{1.926061in}}%
\pgfpathlineto{\pgfqpoint{7.280193in}{1.951468in}}%
\pgfpathlineto{\pgfqpoint{7.370052in}{1.951468in}}%
\pgfpathlineto{\pgfqpoint{7.459912in}{1.945116in}}%
\pgfpathlineto{\pgfqpoint{7.549772in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{7.639632in}{1.919709in}}%
\pgfpathlineto{\pgfqpoint{7.729492in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{7.819351in}{1.945116in}}%
\pgfpathlineto{\pgfqpoint{7.909211in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{7.999071in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{8.088931in}{1.932413in}}%
\pgfpathlineto{\pgfqpoint{8.178791in}{1.964171in}}%
\pgfpathlineto{\pgfqpoint{8.268650in}{1.913358in}}%
\pgfpathlineto{\pgfqpoint{8.358510in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{8.448370in}{1.945116in}}%
\pgfpathlineto{\pgfqpoint{8.538230in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{8.628090in}{1.932413in}}%
\pgfpathlineto{\pgfqpoint{8.717949in}{1.957819in}}%
\pgfpathlineto{\pgfqpoint{8.807809in}{1.932413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169726in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{1.259586in}{0.973316in}}%
\pgfpathlineto{\pgfqpoint{1.349445in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{1.439305in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{0.998723in}}%
\pgfpathlineto{\pgfqpoint{1.619025in}{0.954262in}}%
\pgfpathlineto{\pgfqpoint{1.708885in}{0.998723in}}%
\pgfpathlineto{\pgfqpoint{1.798744in}{0.903449in}}%
\pgfpathlineto{\pgfqpoint{2.158184in}{0.909800in}}%
\pgfpathlineto{\pgfqpoint{2.248043in}{0.935207in}}%
\pgfpathlineto{\pgfqpoint{2.337903in}{1.005075in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{2.517623in}{0.979668in}}%
\pgfpathlineto{\pgfqpoint{2.607483in}{0.979668in}}%
\pgfpathlineto{\pgfqpoint{2.697342in}{0.954262in}}%
\pgfpathlineto{\pgfqpoint{2.787202in}{1.036833in}}%
\pgfpathlineto{\pgfqpoint{2.877062in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{2.966922in}{0.941558in}}%
\pgfpathlineto{\pgfqpoint{3.056782in}{1.055888in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{0.935207in}}%
\pgfpathlineto{\pgfqpoint{3.236501in}{1.005075in}}%
\pgfpathlineto{\pgfqpoint{3.326361in}{0.973316in}}%
\pgfpathlineto{\pgfqpoint{3.416221in}{0.979668in}}%
\pgfpathlineto{\pgfqpoint{3.506081in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{3.595941in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{3.685800in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{3.775660in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{3.865520in}{1.011426in}}%
\pgfpathlineto{\pgfqpoint{3.955380in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{4.045240in}{0.960613in}}%
\pgfpathlineto{\pgfqpoint{4.135099in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{4.224959in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{0.973316in}}%
\pgfpathlineto{\pgfqpoint{4.404679in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{4.494539in}{0.960613in}}%
\pgfpathlineto{\pgfqpoint{4.584398in}{1.005075in}}%
\pgfpathlineto{\pgfqpoint{4.674258in}{0.998723in}}%
\pgfpathlineto{\pgfqpoint{4.764118in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{4.853978in}{0.979668in}}%
\pgfpathlineto{\pgfqpoint{4.943838in}{1.011426in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{0.922503in}}%
\pgfpathlineto{\pgfqpoint{5.123557in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{5.213417in}{0.947910in}}%
\pgfpathlineto{\pgfqpoint{5.303277in}{1.005075in}}%
\pgfpathlineto{\pgfqpoint{5.393137in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{5.752576in}{0.801822in}}%
\pgfpathlineto{\pgfqpoint{5.842436in}{0.954262in}}%
\pgfpathlineto{\pgfqpoint{5.932295in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{6.022155in}{0.979668in}}%
\pgfpathlineto{\pgfqpoint{6.112015in}{0.979668in}}%
\pgfpathlineto{\pgfqpoint{6.201875in}{1.005075in}}%
\pgfpathlineto{\pgfqpoint{6.291735in}{0.966965in}}%
\pgfpathlineto{\pgfqpoint{6.381595in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{6.471454in}{1.011426in}}%
\pgfpathlineto{\pgfqpoint{6.561314in}{0.960613in}}%
\pgfpathlineto{\pgfqpoint{6.651174in}{0.998723in}}%
\pgfpathlineto{\pgfqpoint{6.741034in}{0.973316in}}%
\pgfpathlineto{\pgfqpoint{6.830894in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{6.920753in}{1.011426in}}%
\pgfpathlineto{\pgfqpoint{7.010613in}{0.979668in}}%
\pgfpathlineto{\pgfqpoint{7.100473in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{7.190333in}{0.960613in}}%
\pgfpathlineto{\pgfqpoint{7.280193in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{7.370052in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{7.459912in}{0.947910in}}%
\pgfpathlineto{\pgfqpoint{7.549772in}{1.030481in}}%
\pgfpathlineto{\pgfqpoint{7.639632in}{0.960613in}}%
\pgfpathlineto{\pgfqpoint{7.729492in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{7.819351in}{0.973316in}}%
\pgfpathlineto{\pgfqpoint{7.909211in}{1.017778in}}%
\pgfpathlineto{\pgfqpoint{7.999071in}{0.941558in}}%
\pgfpathlineto{\pgfqpoint{8.088931in}{1.036833in}}%
\pgfpathlineto{\pgfqpoint{8.178791in}{0.947910in}}%
\pgfpathlineto{\pgfqpoint{8.268650in}{0.998723in}}%
\pgfpathlineto{\pgfqpoint{8.358510in}{1.017778in}}%
\pgfpathlineto{\pgfqpoint{8.448370in}{0.973316in}}%
\pgfpathlineto{\pgfqpoint{8.538230in}{0.979668in}}%
\pgfpathlineto{\pgfqpoint{8.628090in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{8.717949in}{0.966965in}}%
\pgfpathlineto{\pgfqpoint{8.807809in}{0.998723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.848762in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{1.848762in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.471559in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{5.471559in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408979in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{2.408979in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835998in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{5.835998in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.810287in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=0.795471in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{1.604226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=1.604226in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{2.412980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=2.412980in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{3.221735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=3.221735in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{4.030490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=4.030490in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{4.839244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=4.839244in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{5.647999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=5.647999in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.830082in,y=3.376900in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{39.000000}{46.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average Latency (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.169726in}{1.075722in}}%
\pgfpathlineto{\pgfqpoint{1.259586in}{1.056038in}}%
\pgfpathlineto{\pgfqpoint{1.349445in}{1.070182in}}%
\pgfpathlineto{\pgfqpoint{1.439305in}{1.071777in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{1.077173in}}%
\pgfpathlineto{\pgfqpoint{1.619025in}{1.073986in}}%
\pgfpathlineto{\pgfqpoint{1.708885in}{2.799363in}}%
\pgfpathlineto{\pgfqpoint{1.798744in}{4.315517in}}%
\pgfpathlineto{\pgfqpoint{2.158184in}{1.364025in}}%
\pgfpathlineto{\pgfqpoint{2.248043in}{1.374930in}}%
\pgfpathlineto{\pgfqpoint{2.337903in}{1.385286in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{1.394439in}}%
\pgfpathlineto{\pgfqpoint{2.517623in}{1.386243in}}%
\pgfpathlineto{\pgfqpoint{2.607483in}{1.390951in}}%
\pgfpathlineto{\pgfqpoint{2.697342in}{1.400640in}}%
\pgfpathlineto{\pgfqpoint{2.787202in}{1.405095in}}%
\pgfpathlineto{\pgfqpoint{2.877062in}{1.400275in}}%
\pgfpathlineto{\pgfqpoint{2.966922in}{1.425662in}}%
\pgfpathlineto{\pgfqpoint{3.056782in}{1.426229in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{1.426927in}}%
\pgfpathlineto{\pgfqpoint{3.236501in}{1.409045in}}%
\pgfpathlineto{\pgfqpoint{3.326361in}{1.439287in}}%
\pgfpathlineto{\pgfqpoint{3.416221in}{1.370847in}}%
\pgfpathlineto{\pgfqpoint{3.506081in}{1.395725in}}%
\pgfpathlineto{\pgfqpoint{3.595941in}{1.403894in}}%
\pgfpathlineto{\pgfqpoint{3.685800in}{1.414002in}}%
\pgfpathlineto{\pgfqpoint{3.775660in}{1.417613in}}%
\pgfpathlineto{\pgfqpoint{3.865520in}{1.385453in}}%
\pgfpathlineto{\pgfqpoint{3.955380in}{1.370783in}}%
\pgfpathlineto{\pgfqpoint{4.045240in}{1.423617in}}%
\pgfpathlineto{\pgfqpoint{4.135099in}{1.397057in}}%
\pgfpathlineto{\pgfqpoint{4.224959in}{1.399790in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{1.390721in}}%
\pgfpathlineto{\pgfqpoint{4.404679in}{1.396325in}}%
\pgfpathlineto{\pgfqpoint{4.494539in}{1.404654in}}%
\pgfpathlineto{\pgfqpoint{4.584398in}{1.376461in}}%
\pgfpathlineto{\pgfqpoint{4.674258in}{1.455916in}}%
\pgfpathlineto{\pgfqpoint{4.764118in}{1.391863in}}%
\pgfpathlineto{\pgfqpoint{4.853978in}{1.393273in}}%
\pgfpathlineto{\pgfqpoint{4.943838in}{1.408161in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{1.406722in}}%
\pgfpathlineto{\pgfqpoint{5.123557in}{1.398714in}}%
\pgfpathlineto{\pgfqpoint{5.213417in}{1.392822in}}%
\pgfpathlineto{\pgfqpoint{5.303277in}{1.246243in}}%
\pgfpathlineto{\pgfqpoint{5.393137in}{1.121458in}}%
\pgfpathlineto{\pgfqpoint{5.752576in}{1.007051in}}%
\pgfpathlineto{\pgfqpoint{5.842436in}{1.073001in}}%
\pgfpathlineto{\pgfqpoint{5.932295in}{1.068030in}}%
\pgfpathlineto{\pgfqpoint{6.022155in}{1.071564in}}%
\pgfpathlineto{\pgfqpoint{6.112015in}{1.089122in}}%
\pgfpathlineto{\pgfqpoint{6.201875in}{1.064035in}}%
\pgfpathlineto{\pgfqpoint{6.291735in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{6.381595in}{1.107950in}}%
\pgfpathlineto{\pgfqpoint{6.471454in}{1.075837in}}%
\pgfpathlineto{\pgfqpoint{6.561314in}{1.081707in}}%
\pgfpathlineto{\pgfqpoint{6.651174in}{1.076727in}}%
\pgfpathlineto{\pgfqpoint{6.741034in}{1.082154in}}%
\pgfpathlineto{\pgfqpoint{6.830894in}{1.095501in}}%
\pgfpathlineto{\pgfqpoint{6.920753in}{1.053965in}}%
\pgfpathlineto{\pgfqpoint{7.010613in}{1.061451in}}%
\pgfpathlineto{\pgfqpoint{7.100473in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{7.190333in}{1.060691in}}%
\pgfpathlineto{\pgfqpoint{7.280193in}{1.068906in}}%
\pgfpathlineto{\pgfqpoint{7.370052in}{1.063326in}}%
\pgfpathlineto{\pgfqpoint{7.459912in}{1.081925in}}%
\pgfpathlineto{\pgfqpoint{7.549772in}{1.049314in}}%
\pgfpathlineto{\pgfqpoint{7.639632in}{1.071172in}}%
\pgfpathlineto{\pgfqpoint{7.729492in}{1.078707in}}%
\pgfpathlineto{\pgfqpoint{7.819351in}{1.079126in}}%
\pgfpathlineto{\pgfqpoint{7.909211in}{1.063010in}}%
\pgfpathlineto{\pgfqpoint{7.999071in}{1.069162in}}%
\pgfpathlineto{\pgfqpoint{8.088931in}{1.078703in}}%
\pgfpathlineto{\pgfqpoint{8.178791in}{1.055795in}}%
\pgfpathlineto{\pgfqpoint{8.268650in}{1.060462in}}%
\pgfpathlineto{\pgfqpoint{8.358510in}{1.072566in}}%
\pgfpathlineto{\pgfqpoint{8.448370in}{1.079256in}}%
\pgfpathlineto{\pgfqpoint{8.538230in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{8.628090in}{1.093943in}}%
\pgfpathlineto{\pgfqpoint{8.717949in}{1.077152in}}%
\pgfpathlineto{\pgfqpoint{8.807809in}{1.076735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.169726in}{1.912061in}}%
\pgfpathlineto{\pgfqpoint{1.259586in}{1.877227in}}%
\pgfpathlineto{\pgfqpoint{1.349445in}{2.055902in}}%
\pgfpathlineto{\pgfqpoint{1.439305in}{2.061163in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{2.206190in}}%
\pgfpathlineto{\pgfqpoint{1.619025in}{1.659342in}}%
\pgfpathlineto{\pgfqpoint{1.708885in}{2.549962in}}%
\pgfpathlineto{\pgfqpoint{1.798744in}{2.865409in}}%
\pgfpathlineto{\pgfqpoint{2.158184in}{1.745147in}}%
\pgfpathlineto{\pgfqpoint{2.248043in}{2.132062in}}%
\pgfpathlineto{\pgfqpoint{2.337903in}{3.104693in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{2.003815in}}%
\pgfpathlineto{\pgfqpoint{2.517623in}{2.275254in}}%
\pgfpathlineto{\pgfqpoint{2.607483in}{2.723524in}}%
\pgfpathlineto{\pgfqpoint{2.697342in}{2.987091in}}%
\pgfpathlineto{\pgfqpoint{2.787202in}{2.797596in}}%
\pgfpathlineto{\pgfqpoint{2.877062in}{2.646334in}}%
\pgfpathlineto{\pgfqpoint{2.966922in}{2.343137in}}%
\pgfpathlineto{\pgfqpoint{3.056782in}{2.996615in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{2.314266in}}%
\pgfpathlineto{\pgfqpoint{3.236501in}{3.028355in}}%
\pgfpathlineto{\pgfqpoint{3.326361in}{2.514216in}}%
\pgfpathlineto{\pgfqpoint{3.416221in}{2.681700in}}%
\pgfpathlineto{\pgfqpoint{3.506081in}{2.867950in}}%
\pgfpathlineto{\pgfqpoint{3.595941in}{2.367782in}}%
\pgfpathlineto{\pgfqpoint{3.685800in}{3.255221in}}%
\pgfpathlineto{\pgfqpoint{3.775660in}{2.624344in}}%
\pgfpathlineto{\pgfqpoint{3.865520in}{2.650911in}}%
\pgfpathlineto{\pgfqpoint{3.955380in}{1.932537in}}%
\pgfpathlineto{\pgfqpoint{4.045240in}{2.463557in}}%
\pgfpathlineto{\pgfqpoint{4.135099in}{2.724907in}}%
\pgfpathlineto{\pgfqpoint{4.224959in}{2.741682in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{2.766500in}}%
\pgfpathlineto{\pgfqpoint{4.404679in}{2.664187in}}%
\pgfpathlineto{\pgfqpoint{4.494539in}{3.104739in}}%
\pgfpathlineto{\pgfqpoint{4.584398in}{2.881860in}}%
\pgfpathlineto{\pgfqpoint{4.674258in}{2.724912in}}%
\pgfpathlineto{\pgfqpoint{4.764118in}{2.839276in}}%
\pgfpathlineto{\pgfqpoint{4.853978in}{2.710710in}}%
\pgfpathlineto{\pgfqpoint{4.943838in}{2.932144in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{2.198487in}}%
\pgfpathlineto{\pgfqpoint{5.123557in}{2.955313in}}%
\pgfpathlineto{\pgfqpoint{5.213417in}{3.372851in}}%
\pgfpathlineto{\pgfqpoint{5.303277in}{2.817563in}}%
\pgfpathlineto{\pgfqpoint{5.393137in}{2.472174in}}%
\pgfpathlineto{\pgfqpoint{5.752576in}{0.961308in}}%
\pgfpathlineto{\pgfqpoint{5.842436in}{1.854569in}}%
\pgfpathlineto{\pgfqpoint{5.932295in}{2.241845in}}%
\pgfpathlineto{\pgfqpoint{6.022155in}{2.198352in}}%
\pgfpathlineto{\pgfqpoint{6.112015in}{2.105758in}}%
\pgfpathlineto{\pgfqpoint{6.201875in}{2.365047in}}%
\pgfpathlineto{\pgfqpoint{6.291735in}{2.118110in}}%
\pgfpathlineto{\pgfqpoint{6.381595in}{2.248028in}}%
\pgfpathlineto{\pgfqpoint{6.471454in}{2.338219in}}%
\pgfpathlineto{\pgfqpoint{6.561314in}{2.261455in}}%
\pgfpathlineto{\pgfqpoint{6.651174in}{2.322516in}}%
\pgfpathlineto{\pgfqpoint{6.741034in}{2.522906in}}%
\pgfpathlineto{\pgfqpoint{6.830894in}{2.175650in}}%
\pgfpathlineto{\pgfqpoint{6.920753in}{1.957219in}}%
\pgfpathlineto{\pgfqpoint{7.010613in}{1.981865in}}%
\pgfpathlineto{\pgfqpoint{7.100473in}{2.344956in}}%
\pgfpathlineto{\pgfqpoint{7.190333in}{1.730847in}}%
\pgfpathlineto{\pgfqpoint{7.280193in}{2.237151in}}%
\pgfpathlineto{\pgfqpoint{7.370052in}{2.085593in}}%
\pgfpathlineto{\pgfqpoint{7.459912in}{1.963064in}}%
\pgfpathlineto{\pgfqpoint{7.549772in}{2.627623in}}%
\pgfpathlineto{\pgfqpoint{7.639632in}{2.459626in}}%
\pgfpathlineto{\pgfqpoint{7.729492in}{2.341839in}}%
\pgfpathlineto{\pgfqpoint{7.819351in}{2.381528in}}%
\pgfpathlineto{\pgfqpoint{7.909211in}{2.487399in}}%
\pgfpathlineto{\pgfqpoint{7.999071in}{1.983812in}}%
\pgfpathlineto{\pgfqpoint{8.088931in}{2.147989in}}%
\pgfpathlineto{\pgfqpoint{8.178791in}{1.908342in}}%
\pgfpathlineto{\pgfqpoint{8.268650in}{2.627300in}}%
\pgfpathlineto{\pgfqpoint{8.358510in}{2.112596in}}%
\pgfpathlineto{\pgfqpoint{8.448370in}{1.471450in}}%
\pgfpathlineto{\pgfqpoint{8.538230in}{2.085866in}}%
\pgfpathlineto{\pgfqpoint{8.628090in}{2.191258in}}%
\pgfpathlineto{\pgfqpoint{8.717949in}{1.989906in}}%
\pgfpathlineto{\pgfqpoint{8.807809in}{2.170214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.810287in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921168in}{4.253203in}}%
\pgfpathlineto{\pgfqpoint{8.936935in}{4.253203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.009158in}{4.253203in}}{\pgfqpoint{9.009158in}{4.325425in}}%
\pgfpathlineto{\pgfqpoint{9.009158in}{5.705551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.009158in}{5.777774in}}{\pgfqpoint{8.936935in}{5.777774in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{5.777774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.848945in}{5.777774in}}{\pgfqpoint{2.848945in}{5.705551in}}%
\pgfpathlineto{\pgfqpoint{2.848945in}{4.325425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.848945in}{4.253203in}}{\pgfqpoint{2.921168in}{4.253203in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{4.253203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993390in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{3.173945in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{3.354501in}{5.499680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571168in,y=5.373291in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAG throughput}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.993390in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{3.173945in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{3.354501in}{5.048291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571168in,y=4.921902in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAG latency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993390in}{4.596902in}}%
\pgfpathlineto{\pgfqpoint{3.173945in}{4.596902in}}%
\pgfpathlineto{\pgfqpoint{3.354501in}{4.596902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571168in,y=4.470513in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Beam throughput}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.231832in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{6.412388in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{6.592943in}{5.499680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.809610in,y=5.373291in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Beam latency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.231832in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{6.412388in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{6.592943in}{5.048291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.809610in,y=4.921902in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shift detected}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231832in}{4.596902in}}%
\pgfpathlineto{\pgfqpoint{6.412388in}{4.596902in}}%
\pgfpathlineto{\pgfqpoint{6.592943in}{4.596902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.809610in,y=4.470513in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reallocation}}%
\end{pgfscope}%
% pgf_enlarge.py: fonts scaled (ticks 1.8, axis labels 1.5, legend 1.3), bounding box extended
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adaptation/rag_reranker_avg_8gpus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-adaptation-multi/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-adaptation-multi/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-adaptation-multi/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{-0.411749in}{-0.399896in}}{\pgfqpoint{10.823497in}{6.399896in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.411749in}{-0.399896in}}%
\pgfpathlineto{\pgfqpoint{10.411748in}{-0.399896in}}%
\pgfpathlineto{\pgfqpoint{10.411748in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.411749in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.411749in}{-0.399896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{0.810287in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.810287in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810287in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810287in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.607483in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{2.607483in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607483in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607483in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.404679in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{4.404679in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404679in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404679in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.201875in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{6.201875in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201875in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.201875in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.999071in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{7.999071in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.999071in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.999071in,y=0.698249in,,top]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.000000in,y=0.181770in,,top]{\color{textcolor}{\sffamily\fontsize{39.000000}{46.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (min)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810287in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713065in,y=0.795471in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{2.018607in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{2.018607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810287in}{2.018607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713065in,y=2.018607in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{3.241744in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{3.241744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810287in}{3.241744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713065in,y=3.241744in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{4.464880in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{4.464880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810287in}{4.464880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713065in,y=4.464880in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{5.688017in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.688017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810287in}{5.688017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713065in,y=5.688017in,right]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169918in,y=3.376900in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{39.000000}{46.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rate (req/s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169726in}{2.246926in}}%
\pgfpathlineto{\pgfqpoint{1.259586in}{2.259158in}}%
\pgfpathlineto{\pgfqpoint{1.349445in}{2.271389in}}%
\pgfpathlineto{\pgfqpoint{1.439305in}{2.230618in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{2.308083in}}%
\pgfpathlineto{\pgfqpoint{1.619025in}{2.251003in}}%
\pgfpathlineto{\pgfqpoint{1.708885in}{2.552710in}}%
\pgfpathlineto{\pgfqpoint{1.798744in}{2.299929in}}%
\pgfpathlineto{\pgfqpoint{2.158184in}{3.213204in}}%
\pgfpathlineto{\pgfqpoint{2.248043in}{4.187636in}}%
\pgfpathlineto{\pgfqpoint{2.337903in}{4.228407in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{4.256947in}}%
\pgfpathlineto{\pgfqpoint{2.517623in}{4.203945in}}%
\pgfpathlineto{\pgfqpoint{2.607483in}{4.183559in}}%
\pgfpathlineto{\pgfqpoint{2.697342in}{4.236562in}}%
\pgfpathlineto{\pgfqpoint{2.787202in}{4.191713in}}%
\pgfpathlineto{\pgfqpoint{2.877062in}{4.277333in}}%
\pgfpathlineto{\pgfqpoint{2.966922in}{4.212099in}}%
\pgfpathlineto{\pgfqpoint{3.056782in}{4.220253in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{4.183559in}}%
\pgfpathlineto{\pgfqpoint{3.236501in}{4.220253in}}%
\pgfpathlineto{\pgfqpoint{3.326361in}{4.261024in}}%
\pgfpathlineto{\pgfqpoint{3.416221in}{4.228407in}}%
\pgfpathlineto{\pgfqpoint{3.506081in}{4.146865in}}%
\pgfpathlineto{\pgfqpoint{3.595941in}{4.269178in}}%
\pgfpathlineto{\pgfqpoint{3.685800in}{4.199867in}}%
\pgfpathlineto{\pgfqpoint{3.775660in}{4.248793in}}%
\pgfpathlineto{\pgfqpoint{3.865520in}{4.212099in}}%
\pgfpathlineto{\pgfqpoint{3.955380in}{4.224330in}}%
\pgfpathlineto{\pgfqpoint{4.045240in}{4.232484in}}%
\pgfpathlineto{\pgfqpoint{4.135099in}{4.171328in}}%
\pgfpathlineto{\pgfqpoint{4.224959in}{4.216176in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{4.309950in}}%
\pgfpathlineto{\pgfqpoint{4.404679in}{4.142788in}}%
\pgfpathlineto{\pgfqpoint{4.494539in}{4.212099in}}%
\pgfpathlineto{\pgfqpoint{4.584398in}{4.277333in}}%
\pgfpathlineto{\pgfqpoint{4.674258in}{4.216176in}}%
\pgfpathlineto{\pgfqpoint{4.764118in}{4.187636in}}%
\pgfpathlineto{\pgfqpoint{4.853978in}{4.203945in}}%
\pgfpathlineto{\pgfqpoint{4.943838in}{4.248793in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{4.252870in}}%
\pgfpathlineto{\pgfqpoint{5.123557in}{4.285487in}}%
\pgfpathlineto{\pgfqpoint{5.213417in}{4.110171in}}%
\pgfpathlineto{\pgfqpoint{5.303277in}{2.540479in}}%
\pgfpathlineto{\pgfqpoint{5.393137in}{2.295852in}}%
\pgfpathlineto{\pgfqpoint{5.482996in}{0.844396in}}%
\pgfpathlineto{\pgfqpoint{5.842436in}{2.295852in}}%
\pgfpathlineto{\pgfqpoint{5.932295in}{2.246926in}}%
\pgfpathlineto{\pgfqpoint{6.022155in}{2.287697in}}%
\pgfpathlineto{\pgfqpoint{6.112015in}{2.255080in}}%
\pgfpathlineto{\pgfqpoint{6.201875in}{2.259158in}}%
\pgfpathlineto{\pgfqpoint{6.291735in}{2.259158in}}%
\pgfpathlineto{\pgfqpoint{6.381595in}{2.271389in}}%
\pgfpathlineto{\pgfqpoint{6.471454in}{2.259158in}}%
\pgfpathlineto{\pgfqpoint{6.561314in}{2.259158in}}%
\pgfpathlineto{\pgfqpoint{6.651174in}{2.279543in}}%
\pgfpathlineto{\pgfqpoint{6.741034in}{2.230618in}}%
\pgfpathlineto{\pgfqpoint{6.830894in}{2.279543in}}%
\pgfpathlineto{\pgfqpoint{6.920753in}{2.263235in}}%
\pgfpathlineto{\pgfqpoint{7.010613in}{2.259158in}}%
\pgfpathlineto{\pgfqpoint{7.100473in}{2.299929in}}%
\pgfpathlineto{\pgfqpoint{7.190333in}{2.238772in}}%
\pgfpathlineto{\pgfqpoint{7.280193in}{2.271389in}}%
\pgfpathlineto{\pgfqpoint{7.370052in}{2.251003in}}%
\pgfpathlineto{\pgfqpoint{7.459912in}{2.259158in}}%
\pgfpathlineto{\pgfqpoint{7.549772in}{2.271389in}}%
\pgfpathlineto{\pgfqpoint{7.639632in}{2.263235in}}%
\pgfpathlineto{\pgfqpoint{7.729492in}{2.251003in}}%
\pgfpathlineto{\pgfqpoint{7.819351in}{2.271389in}}%
\pgfpathlineto{\pgfqpoint{7.909211in}{2.263235in}}%
\pgfpathlineto{\pgfqpoint{7.999071in}{2.267312in}}%
\pgfpathlineto{\pgfqpoint{8.088931in}{2.255080in}}%
\pgfpathlineto{\pgfqpoint{8.178791in}{2.275466in}}%
\pgfpathlineto{\pgfqpoint{8.268650in}{2.242849in}}%
\pgfpathlineto{\pgfqpoint{8.358510in}{2.267312in}}%
\pgfpathlineto{\pgfqpoint{8.448370in}{2.279543in}}%
\pgfpathlineto{\pgfqpoint{8.538230in}{2.267312in}}%
\pgfpathlineto{\pgfqpoint{8.628090in}{2.251003in}}%
\pgfpathlineto{\pgfqpoint{8.717949in}{2.259158in}}%
\pgfpathlineto{\pgfqpoint{8.807809in}{2.267312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.851237in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{1.851237in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.486492in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{5.486492in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215989in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{2.215989in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851691in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{5.851691in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.810287in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{0.795471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=0.795471in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{1.696006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=1.696006in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{2.596541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=2.596541in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{3.497076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=3.497076in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{4.397611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=4.397611in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189713in}{5.298146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286936in,y=5.298146in,left]{\color{textcolor}{\sffamily\fontsize{39.600000}{47.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.830082in,y=3.376900in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{39.000000}{46.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average Latency (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810287in}{0.795471in}}{\pgfqpoint{8.379427in}{5.162859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.169726in}{1.091740in}}%
\pgfpathlineto{\pgfqpoint{1.259586in}{1.095424in}}%
\pgfpathlineto{\pgfqpoint{1.349445in}{1.111766in}}%
\pgfpathlineto{\pgfqpoint{1.439305in}{1.101258in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{1.116128in}}%
\pgfpathlineto{\pgfqpoint{1.619025in}{1.090602in}}%
\pgfpathlineto{\pgfqpoint{1.708885in}{4.318487in}}%
\pgfpathlineto{\pgfqpoint{1.798744in}{4.216540in}}%
\pgfpathlineto{\pgfqpoint{2.158184in}{2.031080in}}%
\pgfpathlineto{\pgfqpoint{2.248043in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{2.337903in}{1.368528in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{1.399586in}}%
\pgfpathlineto{\pgfqpoint{2.517623in}{1.400298in}}%
\pgfpathlineto{\pgfqpoint{2.607483in}{1.391617in}}%
\pgfpathlineto{\pgfqpoint{2.697342in}{1.402572in}}%
\pgfpathlineto{\pgfqpoint{2.787202in}{1.386075in}}%
\pgfpathlineto{\pgfqpoint{2.877062in}{1.407672in}}%
\pgfpathlineto{\pgfqpoint{2.966922in}{1.383779in}}%
\pgfpathlineto{\pgfqpoint{3.056782in}{1.378640in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{1.385342in}}%
\pgfpathlineto{\pgfqpoint{3.236501in}{1.385812in}}%
\pgfpathlineto{\pgfqpoint{3.326361in}{1.407369in}}%
\pgfpathlineto{\pgfqpoint{3.416221in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{3.506081in}{1.410020in}}%
\pgfpathlineto{\pgfqpoint{3.595941in}{1.405809in}}%
\pgfpathlineto{\pgfqpoint{3.685800in}{1.475632in}}%
\pgfpathlineto{\pgfqpoint{3.775660in}{1.402509in}}%
\pgfpathlineto{\pgfqpoint{3.865520in}{1.407744in}}%
\pgfpathlineto{\pgfqpoint{3.955380in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{4.045240in}{1.402608in}}%
\pgfpathlineto{\pgfqpoint{4.135099in}{1.403543in}}%
\pgfpathlineto{\pgfqpoint{4.224959in}{1.460643in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{1.409049in}}%
\pgfpathlineto{\pgfqpoint{4.404679in}{1.379918in}}%
\pgfpathlineto{\pgfqpoint{4.494539in}{1.404816in}}%
\pgfpathlineto{\pgfqpoint{4.584398in}{1.387610in}}%
\pgfpathlineto{\pgfqpoint{4.674258in}{1.391922in}}%
\pgfpathlineto{\pgfqpoint{4.764118in}{1.373287in}}%
\pgfpathlineto{\pgfqpoint{4.853978in}{1.385923in}}%
\pgfpathlineto{\pgfqpoint{4.943838in}{1.386119in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{1.400842in}}%
\pgfpathlineto{\pgfqpoint{5.123557in}{1.374081in}}%
\pgfpathlineto{\pgfqpoint{5.213417in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{5.303277in}{1.250996in}}%
\pgfpathlineto{\pgfqpoint{5.393137in}{1.167670in}}%
\pgfpathlineto{\pgfqpoint{5.482996in}{1.241374in}}%
\pgfpathlineto{\pgfqpoint{5.842436in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{5.932295in}{1.030959in}}%
\pgfpathlineto{\pgfqpoint{6.022155in}{1.044058in}}%
\pgfpathlineto{\pgfqpoint{6.112015in}{1.029163in}}%
\pgfpathlineto{\pgfqpoint{6.201875in}{1.044826in}}%
\pgfpathlineto{\pgfqpoint{6.291735in}{1.027022in}}%
\pgfpathlineto{\pgfqpoint{6.381595in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{6.471454in}{1.044149in}}%
\pgfpathlineto{\pgfqpoint{6.561314in}{1.023685in}}%
\pgfpathlineto{\pgfqpoint{6.651174in}{1.035505in}}%
\pgfpathlineto{\pgfqpoint{6.741034in}{1.047996in}}%
\pgfpathlineto{\pgfqpoint{6.830894in}{1.048648in}}%
\pgfpathlineto{\pgfqpoint{6.920753in}{1.046457in}}%
\pgfpathlineto{\pgfqpoint{7.010613in}{1.045833in}}%
\pgfpathlineto{\pgfqpoint{7.100473in}{1.032893in}}%
\pgfpathlineto{\pgfqpoint{7.190333in}{1.027333in}}%
\pgfpathlineto{\pgfqpoint{7.280193in}{1.033446in}}%
\pgfpathlineto{\pgfqpoint{7.370052in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{7.459912in}{1.025509in}}%
\pgfpathlineto{\pgfqpoint{7.549772in}{1.047813in}}%
\pgfpathlineto{\pgfqpoint{7.639632in}{1.050000in}}%
\pgfpathlineto{\pgfqpoint{7.729492in}{1.052759in}}%
\pgfpathlineto{\pgfqpoint{7.819351in}{1.044743in}}%
\pgfpathlineto{\pgfqpoint{7.909211in}{1.027868in}}%
\pgfpathlineto{\pgfqpoint{7.999071in}{1.041309in}}%
\pgfpathlineto{\pgfqpoint{8.088931in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{8.178791in}{1.045632in}}%
\pgfpathlineto{\pgfqpoint{8.268650in}{1.030556in}}%
\pgfpathlineto{\pgfqpoint{8.358510in}{1.045313in}}%
\pgfpathlineto{\pgfqpoint{8.448370in}{1.049955in}}%
\pgfpathlineto{\pgfqpoint{8.538230in}{1.049492in}}%
\pgfpathlineto{\pgfqpoint{8.628090in}{1.038503in}}%
\pgfpathlineto{\pgfqpoint{8.717949in}{1.035340in}}%
\pgfpathlineto{\pgfqpoint{8.807809in}{1.048896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{0.810287in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{0.795471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810287in}{5.958330in}}%
\pgfpathlineto{\pgfqpoint{9.189713in}{5.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764518in}{4.704666in}}%
\pgfpathlineto{\pgfqpoint{8.936937in}{4.704666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.009158in}{4.704666in}}{\pgfqpoint{9.009158in}{4.776887in}}%
\pgfpathlineto{\pgfqpoint{9.009158in}{5.705553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.009158in}{5.777774in}}{\pgfqpoint{8.936937in}{5.777774in}}%
\pgfpathlineto{\pgfqpoint{3.764518in}{5.777774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.692297in}{5.777774in}}{\pgfqpoint{3.692297in}{5.705553in}}%
\pgfpathlineto{\pgfqpoint{3.692297in}{4.776887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.692297in}{4.704666in}}{\pgfqpoint{3.764518in}{4.704666in}}%
\pgfpathlineto{\pgfqpoint{3.764518in}{4.704666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836741in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{4.017297in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{4.197853in}{5.499680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.414519in,y=5.373291in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Throughput}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.836741in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{4.017297in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{4.197853in}{5.048291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.414519in,y=4.921902in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.231832in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{6.412388in}{5.499680in}}%
\pgfpathlineto{\pgfqpoint{6.592943in}{5.499680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.809610in,y=5.373291in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shift detected}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231832in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{6.412388in}{5.048291in}}%
\pgfpathlineto{\pgfqpoint{6.592943in}{5.048291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.809610in,y=4.921902in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reallocation}}%
\end{pgfscope}%
% pgf_enlarge.py: fonts scaled (ticks 1.8, axis labels 1.5, legend 1.3), bounding box extended
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/search_time_vs_num_fractions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{newcomputermodern}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-scheduler-scaling-experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-scheduler-scaling-experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-scheduler-scaling-experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.416660in}{2.616660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.416660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.416660in}{2.616660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.616660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685147in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.685147in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.685147in}{0.629134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685147in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685147in,y=0.531912in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941239in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941239in,y=0.531912in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197331in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197331in,y=0.531912in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000904in,y=0.301619in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fractions per GPU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685147in}{0.629134in}}{\pgfqpoint{2.631513in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.685147in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685147in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357175in, y=0.560544in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685147in}{0.629134in}}{\pgfqpoint{2.631513in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.685147in}{1.044785in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{1.044785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685147in}{1.044785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357175in, y=0.976195in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685147in}{0.629134in}}{\pgfqpoint{2.631513in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.685147in}{1.460437in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{1.460437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685147in}{1.460437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357175in, y=1.391847in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685147in}{0.629134in}}{\pgfqpoint{2.631513in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.685147in}{1.876088in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{1.876088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685147in}{1.876088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357175in, y=1.807498in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685147in}{0.629134in}}{\pgfqpoint{2.631513in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.685147in}{2.291739in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.291739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685147in}{2.291739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357175in, y=2.223149in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301619in,y=1.572897in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Search Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685147in}{0.629134in}}{\pgfqpoint{2.631513in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810756in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{0.936366in}{0.655699in}}%
\pgfpathlineto{\pgfqpoint{1.061975in}{0.672964in}}%
\pgfpathlineto{\pgfqpoint{1.187584in}{0.715853in}}%
\pgfpathlineto{\pgfqpoint{1.313193in}{0.742353in}}%
\pgfpathlineto{\pgfqpoint{1.438802in}{0.806653in}}%
\pgfpathlineto{\pgfqpoint{1.564412in}{0.842117in}}%
\pgfpathlineto{\pgfqpoint{1.690021in}{0.931723in}}%
\pgfpathlineto{\pgfqpoint{1.815630in}{0.979036in}}%
\pgfpathlineto{\pgfqpoint{1.941239in}{1.077541in}}%
\pgfpathlineto{\pgfqpoint{2.066848in}{1.146985in}}%
\pgfpathlineto{\pgfqpoint{2.192458in}{1.266807in}}%
\pgfpathlineto{\pgfqpoint{2.318067in}{1.355025in}}%
\pgfpathlineto{\pgfqpoint{2.443676in}{1.496693in}}%
\pgfpathlineto{\pgfqpoint{2.569285in}{1.573170in}}%
\pgfpathlineto{\pgfqpoint{2.694894in}{1.751068in}}%
\pgfpathlineto{\pgfqpoint{2.820504in}{1.869008in}}%
\pgfpathlineto{\pgfqpoint{2.946113in}{2.060419in}}%
\pgfpathlineto{\pgfqpoint{3.071722in}{2.198193in}}%
\pgfpathlineto{\pgfqpoint{3.197331in}{2.427110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685147in}{0.629134in}}{\pgfqpoint{2.631513in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810756in}{0.636111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936366in}{0.655699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061975in}{0.672964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187584in}{0.715853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313193in}{0.742353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438802in}{0.806653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564412in}{0.842117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690021in}{0.931723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815630in}{0.979036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941239in}{1.077541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066848in}{1.146985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192458in}{1.266807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318067in}{1.355025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443676in}{1.496693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569285in}{1.573170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694894in}{1.751068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820504in}{1.869008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946113in}{2.060419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071722in}{2.198193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197331in}{2.427110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685147in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{0.685147in}{2.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685147in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/search_time_vs_num_models.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{newcomputermodern}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-scheduler-scaling-experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-scheduler-scaling-experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-scheduler-scaling-experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.416660in}{2.616660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.416660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.416660in}{2.616660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.616660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865703in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.865703in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.865703in}{0.629134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865703in}{0.629134in}}{\pgfqpoint{2.450957in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491297in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.491297in}{0.714931in}}%
\pgfpathlineto{\pgfqpoint{0.977110in}{0.714931in}}%
\pgfpathlineto{\pgfqpoint{0.977110in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865703in}{0.629134in}}{\pgfqpoint{2.450957in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348275in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.348275in}{1.448019in}}%
\pgfpathlineto{\pgfqpoint{1.834088in}{1.448019in}}%
\pgfpathlineto{\pgfqpoint{1.834088in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865703in}{0.629134in}}{\pgfqpoint{2.450957in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205253in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.205253in}{2.430863in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{2.430863in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234203in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234203in,y=0.531912in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091181in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091181in,y=0.531912in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948159in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948159in,y=0.531912in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091181in,y=0.301619in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of LLMs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865703in}{0.629134in}}{\pgfqpoint{2.450957in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865703in}{0.803001in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.803001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{0.803001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447453in, y=0.734411in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865703in}{0.629134in}}{\pgfqpoint{2.450957in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865703in}{1.283538in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{1.283538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.283538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447453in, y=1.214948in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865703in}{0.629134in}}{\pgfqpoint{2.450957in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865703in}{1.764074in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{1.764074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.764074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447453in, y=1.695484in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865703in}{0.629134in}}{\pgfqpoint{2.450957in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865703in}{2.244610in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.244610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{2.244610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357175in, y=2.176020in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{0.658345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{0.696395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{0.728565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{0.756432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{0.781013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{0.947657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.032275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.092313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.138882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.176931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.209102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.236969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.261550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.428194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.512812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.572849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.619418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.657468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.689638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.717505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.742086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.908730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{1.993348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{2.053386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{2.099955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{2.138004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{2.170174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{2.198042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{2.222622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{2.389266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865703in}{2.473885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301619in,y=1.572897in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Search Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865703in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{0.865703in}{2.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865703in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/search_time_vs_total_gpus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{newcomputermodern}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-scheduler-scaling-experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-scheduler-scaling-experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marcel/scepsy/repo/scepsy-scheduler-scaling-experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.416660in}{2.616660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.416660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.416660in}{2.616660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.616660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634953in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.634953in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.634953in}{0.629134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634953in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634953in,y=0.531912in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634099in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634099in,y=0.531912in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633244in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633244in,y=0.531912in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975806in,y=0.301619in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of GPUs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634953in}{0.629134in}}{\pgfqpoint{2.681707in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634953in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634953in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447453in, y=0.560544in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634953in}{0.629134in}}{\pgfqpoint{2.681707in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634953in}{1.140734in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{1.140734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634953in}{1.140734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357175in, y=1.072144in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634953in}{0.629134in}}{\pgfqpoint{2.681707in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634953in}{1.652333in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{1.652333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634953in}{1.652333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357175in, y=1.583743in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634953in}{0.629134in}}{\pgfqpoint{2.681707in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634953in}{2.163933in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.163933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634953in}{2.163933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357175in, y=2.095343in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301619in,y=1.572897in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Search Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634953in}{0.629134in}}{\pgfqpoint{2.681707in}{1.887526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714884in}{0.629325in}}%
\pgfpathlineto{\pgfqpoint{0.754850in}{0.629565in}}%
\pgfpathlineto{\pgfqpoint{0.794816in}{0.630141in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{0.630778in}}%
\pgfpathlineto{\pgfqpoint{0.874748in}{0.631774in}}%
\pgfpathlineto{\pgfqpoint{0.914714in}{0.633078in}}%
\pgfpathlineto{\pgfqpoint{0.954679in}{0.634740in}}%
\pgfpathlineto{\pgfqpoint{0.994645in}{0.636672in}}%
\pgfpathlineto{\pgfqpoint{1.034611in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{1.074577in}{0.641837in}}%
\pgfpathlineto{\pgfqpoint{1.114543in}{0.645802in}}%
\pgfpathlineto{\pgfqpoint{1.154509in}{0.649012in}}%
\pgfpathlineto{\pgfqpoint{1.194474in}{0.653815in}}%
\pgfpathlineto{\pgfqpoint{1.234440in}{0.658528in}}%
\pgfpathlineto{\pgfqpoint{1.274406in}{0.664807in}}%
\pgfpathlineto{\pgfqpoint{1.314372in}{0.670844in}}%
\pgfpathlineto{\pgfqpoint{1.354338in}{0.679118in}}%
\pgfpathlineto{\pgfqpoint{1.394304in}{0.686854in}}%
\pgfpathlineto{\pgfqpoint{1.434269in}{0.694762in}}%
\pgfpathlineto{\pgfqpoint{1.474235in}{0.704033in}}%
\pgfpathlineto{\pgfqpoint{1.514201in}{0.714587in}}%
\pgfpathlineto{\pgfqpoint{1.554167in}{0.725700in}}%
\pgfpathlineto{\pgfqpoint{1.594133in}{0.739015in}}%
\pgfpathlineto{\pgfqpoint{1.634099in}{0.752227in}}%
\pgfpathlineto{\pgfqpoint{1.674064in}{0.766291in}}%
\pgfpathlineto{\pgfqpoint{1.714030in}{0.780080in}}%
\pgfpathlineto{\pgfqpoint{1.753996in}{0.797175in}}%
\pgfpathlineto{\pgfqpoint{1.793962in}{0.812841in}}%
\pgfpathlineto{\pgfqpoint{1.833928in}{0.830330in}}%
\pgfpathlineto{\pgfqpoint{1.873894in}{0.851723in}}%
\pgfpathlineto{\pgfqpoint{1.913859in}{0.874207in}}%
\pgfpathlineto{\pgfqpoint{1.953825in}{0.895821in}}%
\pgfpathlineto{\pgfqpoint{1.993791in}{0.920806in}}%
\pgfpathlineto{\pgfqpoint{2.033757in}{0.943913in}}%
\pgfpathlineto{\pgfqpoint{2.073723in}{0.970072in}}%
\pgfpathlineto{\pgfqpoint{2.113689in}{0.996388in}}%
\pgfpathlineto{\pgfqpoint{2.153654in}{1.028120in}}%
\pgfpathlineto{\pgfqpoint{2.193620in}{1.061496in}}%
\pgfpathlineto{\pgfqpoint{2.233586in}{1.093180in}}%
\pgfpathlineto{\pgfqpoint{2.273552in}{1.125747in}}%
\pgfpathlineto{\pgfqpoint{2.313518in}{1.161244in}}%
\pgfpathlineto{\pgfqpoint{2.353483in}{1.200362in}}%
\pgfpathlineto{\pgfqpoint{2.393449in}{1.234737in}}%
\pgfpathlineto{\pgfqpoint{2.433415in}{1.272530in}}%
\pgfpathlineto{\pgfqpoint{2.473381in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{2.513347in}{1.363751in}}%
\pgfpathlineto{\pgfqpoint{2.553313in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{2.593278in}{1.463905in}}%
\pgfpathlineto{\pgfqpoint{2.633244in}{1.515917in}}%
\pgfpathlineto{\pgfqpoint{2.673210in}{1.568293in}}%
\pgfpathlineto{\pgfqpoint{2.713176in}{1.622001in}}%
\pgfpathlineto{\pgfqpoint{2.753142in}{1.682179in}}%
\pgfpathlineto{\pgfqpoint{2.793108in}{1.724939in}}%
\pgfpathlineto{\pgfqpoint{2.833073in}{1.781980in}}%
\pgfpathlineto{\pgfqpoint{2.873039in}{1.848196in}}%
\pgfpathlineto{\pgfqpoint{2.913005in}{1.912672in}}%
\pgfpathlineto{\pgfqpoint{2.952971in}{1.983938in}}%
\pgfpathlineto{\pgfqpoint{2.992937in}{2.057226in}}%
\pgfpathlineto{\pgfqpoint{3.032903in}{2.112434in}}%
\pgfpathlineto{\pgfqpoint{3.072868in}{2.189123in}}%
\pgfpathlineto{\pgfqpoint{3.112834in}{2.291125in}}%
\pgfpathlineto{\pgfqpoint{3.152800in}{2.345204in}}%
\pgfpathlineto{\pgfqpoint{3.192766in}{2.426787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634953in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{0.634953in}{2.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634953in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

